A heuristic algorithm for a single vehicle static bike sharing rebalancing problem

The static bike rebalancing problem (SBRP) concerns the task of repositioning bikes among stations in self-service bike-sharing systems. This problem can be seen as a variant of the one-commodity pickup and delivery vehicle routing problem, where multiple visits are allowed to be performed at each station, i.e., the demand of a station is allowed to be split. Moreover, a vehicle may temporarily drop its load at a station, leaving it in excess or, alternatively, collect more bikes from a station (even all of them), thus leaving it in default. Both cases require further visits in order to meet the actual demands of such station. This paper deals with a particular case of the SBRP, in which only a single vehicle is available and the objective is to find a least-cost route that meets the demand of all stations and does not violate the minimum (zero) and maximum (vehicle capacity) load limits along the tour. Therefore, the number of bikes to be collected or delivered at each station should be appropriately determined in order to respect such constraints. We propose an iterated local search (ILS) based heuristic to solve the problem. The ILS algorithm was tested on 980 benchmark instances from the literature and the results obtained are quite competitive when compared to other existing methods. Moreover, our heuristic was capable of finding most of the known optimal solutions and also of improving the results on a number of open instances.

==> (inline-0) <==
\begin{longtable}{lcccccccccccc}
\caption{Detailed results for $n \in \{20, 30, 40, 50, 60\}$ and $\alpha = 1$} \label{tab:appendix-a1} \\

\hline 
& \multicolumn{4}{c}{\textbf{Erdo\v{g}an}} \\
& \multicolumn{4}{c}{\textbf{et al. 2015}} &&\multicolumn{7}{c}{\up{ILS$_{\textbf{SBRP}}$}} \\
\cline{2-5} \cline{7-13}
\textbf{Instance} & &&\textbf{UB}&\textbf{UB} & &&\textbf{Avg.} &&\textbf{Best}&\textbf{Avg.}&\textbf{}&\textbf{Best} \\
& \textbf{LB}&\textbf{UB}&\textbf{Gap}&\textbf{Time} &&\up{\textbf{Avg.}}&\textbf{Gap.}&\textbf{Best}&\textbf{Gap}&\textbf{Time}&\up{\textbf{Avg.}}&\textbf{of all} \\
& &&\textbf{(\%)} & \textbf{(s)} & & \up{\textbf{Sol.}} & \textbf{(\%)} & & \textbf{(\%)} & \textbf{(s)} & \up{\textbf{NV}} & \textbf{exp.} \\  
\hline
\endfirsthead

\hline 
& \multicolumn{4}{c}{\textbf{Erdo\v{g}an}} \\
& \multicolumn{4}{c}{\textbf{et al. 2015}} & & \multicolumn{7}{c}{\up{ILS$_{\textbf{SBRP}}$}} \\
\cline{2-5} \cline{7-13}
\textbf{Instance} & & & \textbf{UB} & \textbf{UB} & & & \textbf{Avg.} & & \textbf{Best} & \textbf{Avg.} & \textbf{} & \textbf{Best} \\
& \textbf{LB} & \textbf{UB} & \textbf{Gap} & \textbf{Time} & & \up{\textbf{Avg.}} & \textbf{Gap.} & \textbf{Best} & \textbf{Gap} & \textbf{Time} & \up{\textbf{Avg.}} & \textbf{of all} \\
& & & \textbf{(\%)} & \textbf{(s)} & & \up{\textbf{Sol.}} & \textbf{(\%)} & & \textbf{(\%)} & \textbf{(s)} & \up{\textbf{NV}} & \textbf{exp.} \\ 
\hline
\endhead

\hline \multicolumn{13}{r}{{\textit{Continued on next page}}}
\endfoot

\hline
\endlastfoot

n20q10A&4702&4702&0.00&0.26&&4702.00&0.00&4702&0.00&2.93&18.00&4702\\
n20q10B&4769&4769&0.00&0.11&&4769.00&0.00&4769&0.00&4.04&19.00&4769\\
n20q10C&6012&6012&0.00&0.68&&6012.00&0.00&6012&0.00&18.64&24.00&6012\\
n20q10D&5989&5989&0.00&0.20&&5989.00&0.00&5989&0.00&7.77&20.00&5989\\
n20q10E&6245&6245&0.00&1.31&&6245.00&0.00&6245&0.00&8.81&20.00&6245\\
n20q10F&4717&4717&0.00&0.25&&4717.00&0.00&4717&0.00&3.49&22.00&4717\\
n20q10G&5070&5070&0.00&0.07&&5070.00&0.00&5070&0.00&2.74&19.10&5070\\
n20q10H&5542&5542&0.00&0.30&&5575.20&0.60&5542&0.00&2.77&19.90&5542\\
n20q10I&4576&4576&0.00&0.14&&4576.00&0.00&4576&0.00&5.07&21.00&4576\\
n20q10J&4078&4078&0.00&0.16&&4078.00&0.00&4078&0.00&2.12&18.00&4078\\
n20q15A&3948&3948&0.00&0.21&&3948.00&0.00&3948&0.00&0.97&17.00&3948\\
n20q15B&4174&4174&0.00&0.05&&4174.00&0.00&4174&0.00&1.31&19.00&4174\\
n20q15C&5137&5137&0.00&1.20&&5137.00&0.00&5137&0.00&4.12&21.00&5137\\
n20q15D&5446&5446&0.00&0.44&&5446.00&0.00&5446&0.00&5.31&20.00&5446\\
n20q15E&5560&5560&0.00&0.60&&5560.80&0.01&5560&0.00&3.73&18.90&5560\\
n20q15F&4290&4290&0.00&0.04&&4290.00&0.00&4290&0.00&1.60&21.00&4290\\
n20q15G&4489&4489&0.00&0.08&&4489.00&0.00&4489&0.00&1.03&19.00&4489\\
n20q15H&4559&4559&0.00&0.11&&4559.00&0.00&4559&0.00&1.27&19.00&4559\\
n20q15I&4051&4051&0.00&0.08&&4051.00&0.00&4051&0.00&0.88&19.00&4051\\
n20q15J&3905&3905&0.00&0.22&&3905.00&0.00&3905&0.00&1.13&18.00&3905\\
n20q20A&3585&3585&0.00&0.06&&3585.00&0.00&3585&0.00&0.53&17.00&3585\\
n20q20B&4073&4073&0.00&0.03&&4073.00&0.00&4073&0.00&1.10&18.00&4073\\
n20q20C&4486&4486&0.00&0.15&&4486.00&0.00&4486&0.00&2.20&20.00&4486\\
n20q20D&4674&4674&0.00&0.35&&4674.00&0.00&4674&0.00&1.73&19.00&4674\\
n20q20E&4599&4599&0.00&0.29&&4599.00&0.00&4599&0.00&1.04&18.00&4599\\
n20q20F&4108&4108&0.00&0.09&&4108.00&0.00&4108&0.00&0.44&20.00&4108\\
n20q20G&4351&4351&0.00&0.10&&4351.00&0.00&4351&0.00&0.49&19.00&4351\\
n20q20H&4143&4143&0.00&0.06&&4143.00&0.00&4143&0.00&0.60&19.00&4143\\
n20q20I&4051&4051&0.00&0.11&&4051.00&0.00&4051&0.00&0.69&19.00&4051\\
n20q20J&3674&3674&0.00&0.08&&3674.00&0.00&3674&0.00&0.57&17.50&3674\\
n20q25A&3583&3583&0.00&0.06&&3583.00&0.00&3583&0.00&0.40&17.00&3583\\
n20q25B&3792&3792&0.00&0.04&&3792.00&0.00&3792&0.00&0.41&18.00&3792\\
n20q25C&4189&4189&0.00&0.07&&4189.00&0.00&4189&0.00&1.43&20.00&4189\\
n20q25D&4226&4226&0.00&0.41&&4226.00&0.00&4226&0.00&0.85&19.00&4226\\
n20q25E&4556&4556&0.00&0.32&&4556.00&0.00&4556&0.00&0.83&18.00&4556\\
n20q25F&4108&4108&0.00&0.11&&4108.00&0.00&4108&0.00&0.40&20.00&4108\\
n20q25G&4216&4216&0.00&0.24&&4216.00&0.00&4216&0.00&0.45&19.00&4216\\
n20q25H&3992&3992&0.00&0.07&&3992.00&0.00&3992&0.00&0.48&19.00&3992\\
n20q25I&3960&3960&0.00&0.08&&3960.00&0.00&3960&0.00&0.60&19.00&3960\\
n20q25J&3650&3650&0.00&0.10&&3650.00&0.00&3650&0.00&0.45&17.20&3650\\
n20q30A&3583&3583&0.00&0.03&&3583.00&0.00&3583&0.00&0.36&17.00&3583\\
n20q30B&3792&3792&0.00&0.03&&3792.00&0.00&3792&0.00&0.37&18.00&3792\\
n20q30C&4184&4184&0.00&16.48&&4184.00&0.00&4184&0.00&1.19&20.00&4184\\
n20q30D&4089&4089&0.00&0.14&&4089.00&0.00&4089&0.00&1.20&19.00&4089\\
n20q30E&4388&4388&0.00&2.28&&4388.00&0.00&4388&0.00&0.90&18.00&4388\\
n20q30F&4108&4108&0.00&0.18&&4108.00&0.00&4108&0.00&0.37&20.00&4108\\
n20q30G&4216&4216&0.00&0.12&&4216.00&0.00&4216&0.00&0.39&19.00&4216\\
n20q30H&3992&3992&0.00&0.13&&3992.00&0.00&3992&0.00&0.42&19.00&3992\\
n20q30I&3960&3960&0.00&0.07&&3960.00&0.00&3960&0.00&0.55&19.00&3960\\
n20q30J&3650&3650&0.00&0.12&&3650.00&0.00&3650&0.00&0.42&17.60&3650\\
n20q35A&3583&3583&0.00&0.03&&3583.00&0.00&3583&0.00&0.37&17.30&3583\\
n20q35B&3792&3792&0.00&0.04&&3792.00&0.00&3792&0.00&0.35&18.00&3792\\
n20q35C&4045&4045&0.00&7.82&&4045.00&0.00&4045&0.00&0.71&20.00&4045\\
n20q35D&3806&3806&0.00&1.83&&3806.00&0.00&3806&0.00&0.48&19.00&3806\\
n20q35E&4277&4277&0.00&0.87&&4277.00&0.00&4277&0.00&0.56&18.00&4277\\
n20q35F&4108&4108&0.00&0.18&&4108.00&0.00&4108&0.00&0.37&20.00&4108\\
n20q35G&4216&4216&0.00&0.14&&4216.00&0.00&4216&0.00&0.37&19.00&4216\\
n20q35H&3992&3992&0.00&0.14&&3992.00&0.00&3992&0.00&0.42&19.00&3992\\
n20q35I&3960&3960&0.00&0.07&&3960.00&0.00&3960&0.00&0.52&19.00&3960\\
n20q35J&3650&3650&0.00&0.10&&3650.00&0.00&3650&0.00&0.40&17.70&3650\\
n20q40A&3583&3583&0.00&0.03&&3583.00&0.00&3583&0.00&0.36&17.00&3583\\
n20q40B&3792&3792&0.00&0.03&&3792.00&0.00&3792&0.00&0.36&18.00&3792\\
n20q40C&4042&4042&0.00&8.82&&4042.00&0.00&4042&0.00&0.74&20.20&4042\\
n20q40D&3806&3806&0.00&1.91&&3806.00&0.00&3806&0.00&0.45&19.00&3806\\
n20q40E&4277&4277&0.00&0.85&&4277.00&0.00&4277&0.00&0.54&18.00&4277\\
n20q40F&4108&4108&0.00&0.11&&4108.00&0.00&4108&0.00&0.38&20.00&4108\\
n20q40G&4216&4216&0.00&0.13&&4216.00&0.00&4216&0.00&0.37&19.00&4216\\
n20q40H&3992&3992&0.00&0.13&&3992.00&0.00&3992&0.00&0.41&19.00&3992\\
n20q40I&3960&3960&0.00&0.07&&3960.00&0.00&3960&0.00&0.53&19.00&3960\\
n20q40J&3650&3650&0.00&0.12&&3650.00&0.00&3650&0.00&0.41&17.30&3650\\
n20q45A&3583&3583&0.00&0.02&&3583.00&0.00&3583&0.00&0.37&17.00&3583\\
n20q45B&3792&3792&0.00&0.03&&3792.00&0.00&3792&0.00&0.36&18.00&3792\\
n20q45C&4042&4042&0.00&7.88&&4042.00&0.00&4042&0.00&0.69&20.00&4042\\
n20q45D&3806&3806&0.00&1.93&&3806.00&0.00&3806&0.00&0.44&19.00&3806\\
n20q45E&4277&4277&0.00&0.86&&4277.00&0.00&4277&0.00&0.54&18.10&4277\\
n20q45F&4108&4108&0.00&0.11&&4108.00&0.00&4108&0.00&0.37&20.00&4108\\
n20q45G&4216&4216&0.00&0.14&&4216.00&0.00&4216&0.00&0.38&19.00&4216\\
n20q45H&3992&3992&0.00&0.13&&3992.00&0.00&3992&0.00&0.40&19.00&3992\\
n20q45I&3960&3960&0.00&0.07&&3960.00&0.00&3960&0.00&0.55&19.00&3960\\
n20q45J&3650&3650&0.00&0.13&&3650.00&0.00&3650&0.00&0.39&17.10&3650\\
n20q1000A&3583&3583&0.00&0.03&&3583.00&0.00&3583&0.00&0.37&17.00&3583\\
n20q1000B&3792&3792&0.00&0.04&&3792.00&0.00&3792&0.00&0.36&18.00&3792\\
n20q1000C&4042&4042&0.00&4.97&&4042.00&0.00&4042&0.00&0.66&20.00&4042\\
n20q1000D&3806&3806&0.00&1.99&&3806.00&0.00&3806&0.00&0.44&19.00&3806\\
n20q1000E&4277&4277&0.00&0.69&&4277.00&0.00&4277&0.00&0.53&18.00&4277\\
n20q1000F&4108&4108&0.00&0.11&&4108.00&0.00&4108&0.00&0.38&20.00&4108\\
n20q1000G&4216&4216&0.00&0.13&&4216.00&0.00&4216&0.00&0.37&19.00&4216\\
n20q1000H&3992&3992&0.00&0.13&&3992.00&0.00&3992&0.00&0.42&19.00&3992\\
n20q1000I&3960&3960&0.00&0.08&&3960.00&0.00&3960&0.00&0.54&19.00&3960\\
n20q1000J&3650&3650&0.00&0.13&&3650.00&0.00&3650&0.00&0.40&17.20&3650\\
\hline
n30q10A&6236&6236&0.00&7.03&&6236.00&0.00&6236&0.00&19.85&30.00&6236\\
n30q10B&6308&6308&0.00&2.56&&6308.00&0.00&6308&0.00&12.98&26.00&6308\\
n30q10C&6335&6335&0.00&12.45&&6339.20&0.07&6335&0.00&29.86&30.90&6335\\
n30q10D&6076&6076&0.00&1.98&&6079.20&0.05&6076&0.00&43.72&33.80&6076\\
n30q10E&5877&5877&0.00&0.96&&5881.20&0.07&5877&0.00&15.78&29.60&5877\\
n30q10F&5695&5695&0.00&1.78&&5695.00&0.00&5695&0.00&15.51&30.00&5695\\
n30q10G&8891&8891&0.00&26.34&&8891.00&0.00&8891&0.00&79.94&31.00&8891\\
n30q10H&5884&5884&0.00&2.29&&5884.00&0.00&5884&0.00&21.81&29.10&5884\\
n30q10I&5430&5430&0.00&4.71&&5430.00&0.00&5430&0.00&21.09&31.00&5430\\
n30q10J&5764&5764&0.00&2.10&&5764.00&0.00&5764&0.00&20.21&30.00&5764\\
n30q15A&5442&5442&0.00&3.03&&5442.00&0.00&5442&0.00&10.01&30.00&5442\\
n30q15B&5364&5364&0.00&2.18&&5364.00&0.00&5364&0.00&6.86&26.20&5364\\
n30q15C&5170&5170&0.00&2.06&&5170.00&0.00&5170&0.00&6.21&28.20&5170\\
n30q15D&5142&5142&0.00&2.27&&5142.00&0.00&5142&0.00&10.61&30.00&5142\\
n30q15E&5121&5121&0.00&1.68&&5121.00&0.00&5121&0.00&6.86&27.00&5121\\
n30q15F&4895&4895&0.00&1.19&&4895.00&0.00&4895&0.00&5.36&29.00&4895\\
n30q15G&7146&7146&0.00&15.15&&7206.00&0.84&7146&0.00&31.21&29.60&7146\\
n30q15H&5103&5103&0.00&2.32&&5120.90&0.35&5103&0.00&9.09&29.00&5103\\
n30q15I&4622&4622&0.00&2.98&&4622.00&0.00&4622&0.00&4.28&27.00&4622\\
n30q15J&5242&5242&0.00&5.88&&5243.90&0.04&5242&0.00&12.43&28.90&5242\\
n30q20A&4894&4894&0.00&1.41&&4894.00&0.00&4894&0.00&3.73&29.00&4894\\
n30q20B&4831&4831&0.00&2.74&&4831.00&0.00&4831&0.00&3.71&26.10&4831\\
n30q20C&4821&4821&0.00&0.98&&4831.00&0.21&4831&0.21&4.37&28.00&4831\\
n30q20D&4871&4871&0.00&2.02&&4871.00&0.00&4871&0.00&6.41&29.00&4871\\
n30q20E&4547&4547&0.00&0.21&&4547.00&0.00&4547&0.00&2.08&27.00&4547\\
n30q20F&4439&4439&0.00&1.52&&4439.00&0.00&4439&0.00&1.99&29.10&4439\\
n30q20G&6399&6399&0.00&1625.81&&6399.00&0.00&6399&0.00&19.71&29.00&6399\\
n30q20H&4275&4275&0.00&0.41&&4275.00&0.00&4275&0.00&3.46&27.00&4275\\
n30q20I&4325&4325&0.00&0.47&&4325.00&0.00&4325&0.00&1.79&27.10&4325\\
n30q20J&4536&4536&0.00&0.33&&4536.00&0.00&4536&0.00&3.35&27.10&4536\\
n30q25A&4825&4825&0.00&26.49&&4825.00&0.00&4825&0.00&2.40&29.10&4825\\
n30q25B&4530&4530&0.00&0.66&&4530.00&0.00&4530&0.00&2.12&26.10&4530\\
n30q25C&4586&4586&0.00&15.79&&4586.00&0.00&4586&0.00&2.11&28.00&4586\\
n30q25D&4723&4723&0.00&2.71&&4723.00&0.00&4723&0.00&2.86&28.00&4723\\
n30q25E&4466&4466&0.00&0.25&&4466.00&0.00&4466&0.00&1.05&27.00&4466\\
n30q25F&4439&4439&0.00&1.51&&4439.00&0.00&4439&0.00&1.49&29.10&4439\\
n30q25G&5731&5731&0.00&6.42&&5731.00&0.00&5731&0.00&5.63&27.00&5731\\
n30q25H&4142&4142&0.00&1.15&&4142.00&0.00&4142&0.00&2.43&27.00&4142\\
n30q25I&4272&4272&0.00&0.24&&4272.00&0.00&4272&0.00&1.20&27.00&4272\\
n30q25J&4465&4465&0.00&0.83&&4465.00&0.00&4465&0.00&2.35&27.00&4465\\
n30q30A&4603&4603&0.00&0.12&&4603.00&0.00&4603&0.00&1.69&29.00&4603\\
n30q30B&4496&4496&0.00&753.94&&4496.00&0.00&4496&0.00&2.07&26.20&4496\\
n30q30C&4565&4565&0.00&50.05&&4565.00&0.00&4565&0.00&2.22&28.00&4565\\
n30q30D&4701&4701&0.00&2.99&&4701.00&0.00&4701&0.00&2.26&28.00&4701\\
n30q30E&4466&4466&0.00&0.16&&4466.00&0.00&4466&0.00&0.90&27.00&4466\\
n30q30F&4384&4384&0.00&1.95&&4384.00&0.00&4384&0.00&1.54&29.00&4384\\
n30q30G&5402&5402&0.00&10.20&&5402.00&0.00&5402&0.00&3.78&27.00&5402\\
n30q30H&4030&4030&0.00&0.46&&4030.00&0.00&4030&0.00&1.38&27.00&4030\\
n30q30I&4272&4272&0.00&1.82&&4272.00&0.00&4272&0.00&1.09&27.00&4272\\
n30q30J&4300&4300&0.00&0.34&&4300.00&0.00&4300&0.00&1.60&27.10&4300\\
n30q35A&4603&4603&0.00&0.31&&4603.00&0.00&4603&0.00&1.50&29.00&4603\\
n30q35B&4434&4434&0.00&2706.58&&4434.00&0.00&4434&0.00&2.52&27.20&4434\\
n30q35C&4525&4525&0.00&211.96&&4525.00&0.00&4525&0.00&2.19&28.10&4525\\
n30q35D&4666&4666&0.00&6.18&&4675.00&0.19&4666&0.00&2.07&28.70&4666\\
n30q35E&4466&4466&0.00&0.18&&4466.00&0.00&4466&0.00&0.87&27.00&4466\\
n30q35F&4384&4384&0.00&2.03&&4384.00&0.00&4384&0.00&1.30&29.00&4384\\
n30q35G&5211&5211&0.00&2.42&&5211.00&0.00&5211&0.00&4.64&27.00&5211\\
n30q35H&4030&4030&0.00&0.60&&4030.00&0.00&4030&0.00&1.23&27.00&4030\\
n30q35I&4272&4272&0.00&1.92&&4272.00&0.00&4272&0.00&1.04&27.00&4272\\
n30q35J&4300&4300&0.00&0.56&&4300.00&0.00&4300&0.00&1.53&27.00&4300\\
n30q40A&4603&4603&0.00&0.74&&4603.00&0.00&4603&0.00&1.45&29.00&4603\\
n30q40B&4340&4340&0.00&395.41&&4340.00&0.00&4340&0.00&1.28&26.00&4340\\
n30q40C&4475&4475&0.00&1164.15&&4475.00&0.00&4475&0.00&2.23&28.00&4475\\
n30q40D&4666&4666&0.00&309.23&&4666.00&0.00&4666&0.00&2.19&29.00&4666\\
n30q40E&4466&4466&0.00&0.16&&4466.00&0.00&4466&0.00&0.87&27.00&4466\\
n30q40F&4384&4384&0.00&2.02&&4384.00&0.00&4384&0.00&1.26&29.10&4384\\
n30q40G&5031&5031&0.00&3970.65&&5031.00&0.00&5031&0.00&3.28&27.00&5031\\
n30q40H&4030&4030&0.00&0.38&&4030.00&0.00&4030&0.00&1.20&27.00&4030\\
n30q40I&4272&4272&0.00&0.99&&4272.00&0.00&4272&0.00&1.02&27.00&4272\\
n30q40J&4300&4300&0.00&2.47&&4300.00&0.00&4300&0.00&1.33&27.10&4300\\
n30q45A&4603&4603&0.00&1.32&&4603.00&0.00&4603&0.00&1.42&29.10&4603\\
n30q45B&4340&4340&0.00&409.72&&4340.00&0.00&4340&0.00&1.28&26.00&4340\\
n30q45C&4475&4475&0.00&1479.63&&4475.00&0.00&4475&0.00&2.11&28.00&4475\\
n30q45D&4666&4666&0.00&316.56&&4672.00&0.13&4666&0.00&2.04&28.80&4666\\
n30q45E&4466&4466&0.00&0.17&&4466.00&0.00&4466&0.00&0.88&27.00&4466\\
n30q45F&4384&4384&0.00&2.08&&4384.00&0.00&4384&0.00&1.27&29.20&4384\\
n30q45G&4827&4827&0.00&2.25&&4827.00&0.00&4827&0.00&2.17&27.00&4827\\
n30q45H&4030&4030&0.00&0.25&&4030.00&0.00&4030&0.00&1.18&27.00&4030\\
n30q45I&4272&4272&0.00&2.54&&4272.00&0.00&4272&0.00&1.01&27.10&4272\\
n30q45J&4300&4300&0.00&2.41&&4300.00&0.00&4300&0.00&1.35&27.00&4300\\
n30q1000A&4603&4603&0.00&1.32&&4603.00&0.00&4603&0.00&1.42&29.00&4603\\
n30q1000B&4340&4340&0.00&453.47&&4340.00&0.00&4340&0.00&1.24&26.00&4340\\
n30q1000C&4475&4475&0.00&1064.21&&4475.00&0.00&4475&0.00&2.02&28.10&4475\\
n30q1000D&4666&4666&0.00&324.79&&4666.00&0.00&4666&0.00&2.24&29.00&4666\\
n30q1000E&4466&4466&0.00&0.17&&4466.00&0.00&4466&0.00&0.87&27.00&4466\\
n30q1000F&4384&4384&0.00&2.13&&4384.00&0.00&4384&0.00&1.25&29.10&4384\\
n30q1000G&4781&4781&0.00&51.13&&4781.00&0.00&4781&0.00&1.57&27.00&4781\\
n30q1000H&4030&4030&0.00&0.66&&4030.00&0.00&4030&0.00&1.17&27.00&4030\\
n30q1000I&4272&4272&0.00&2.29&&4272.00&0.00&4272&0.00&1.03&27.10&4272\\
n30q1000J&4300&4300&0.00&1.79&&4300.00&0.00&4300&0.00&1.37&27.10&4300\\
\hline
n40q10A&6949&6949&0.00&41.96&&6965.40&0.24&6949&0.00&60.78&40.90&6949\\
n40q10B&5949&5949&0.00&8.16&&5949.00&0.00&5949&0.00&27.50&39.00&5949\\
n40q10C&7237&7237&0.00&15.90&&7237.00&0.00&7237&0.00&59.39&36.50&7237\\
n40q10D&7692&7692&0.00&13.23&&7692.00&0.00&7692&0.00&115.57&39.40&7692\\
n40q10E&6424&6424&0.00&27.52&&6441.00&0.26&6441&0.26&24.83&34.10&6441\\
n40q10F&7074&7074&0.00&886.39&&7094.60&0.29&7085&0.16&70.32&40.80&7074\\
n40q10G&7375&7375&0.00&162.15&&7375.50&0.01&7375&0.00&60.76&43.20&7375\\
n40q10H&6556&6556&0.00&13.37&&6560.00&0.06&6556&0.00&56.63&42.40&6556\\
n40q10I&6901&6901&0.00&12.44&&6902.00&0.01&6901&0.00&54.59&41.10&6901\\
n40q10J&6267&6267&0.00&66.84&&6270.60&0.06&6267&0.00&38.55&40.20&6267\\
n40q15A&6059&6059&0.00&49.21&&6059.00&0.00&6059&0.00&22.28&38.00&6059\\
n40q15B&5319&5319&0.00&3.12&&5319.00&0.00&5319&0.00&10.35&37.00&5319\\
n40q15C&5912&5912&0.00&14.59&&5912.40&0.01&5912&0.00&22.93&35.70&5912\\
n40q15D&6388&6388&0.00&8.86&&6388.00&0.00&6388&0.00&37.94&37.70&6388\\
n40q15E&5671&5671&0.00&23.90&&5671.00&0.00&5671&0.00&11.81&34.00&5671\\
n40q15F&5847&5847&0.00&57.85&&5847.00&0.00&5847&0.00&20.52&38.20&5847\\
n40q15G&6409&6409&0.00&28.97&&6414.10&0.08&6409&0.00&31.49&40.40&6409\\
n40q15H&5575&5575&0.00&6.62&&5575.00&0.00&5575&0.00&20.46&39.20&5575\\
n40q15I&5732&5732&0.00&8.71&&5732.00&0.00&5732&0.00&16.75&37.30&5732\\
n40q15J&5630&5630&0.00&53.71&&5630.20&0.00&5630&0.00&23.26&37.80&5630\\
n40q20A&5435&5435&0.00&17.81&&5435.00&0.00&5435&0.00&9.89&38.00&5435\\
n40q20B&5150&5150&0.00&3.91&&5150.00&0.00&5150&0.00&4.40&37.00&5150\\
n40q20C&5331&5331&0.00&9.31&&5336.20&0.10&5331&0.00&19.02&36.60&5331\\
n40q20D&5850&5850&0.00&79.70&&5850.00&0.00&5850&0.00&11.71&37.00&5850\\
n40q20E&5271&5271&0.00&5.53&&5271.00&0.00&5271&0.00&4.97&33.00&5271\\
n40q20F&5289&5289&0.00&9.96&&5289.00&0.00&5289&0.00&7.52&37.00&5289\\
n40q20G&5476&5476&0.00&4.97&&5476.00&0.00&5476&0.00&10.95&39.20&5476\\
n40q20H&5117&5117&0.00&3.49&&5117.00&0.00&5117&0.00&7.82&38.30&5117\\
n40q20I&4984&4984&0.00&0.46&&4984.00&0.00&4984&0.00&6.61&37.00&4984\\
n40q20J&4996&4996&0.00&12.05&&4996.00&0.00&4996&0.00&10.38&37.00&4996\\
n40q25A&4949&4949&0.00&0.92&&4949.00&0.00&4949&0.00&4.28&38.00&4949\\
n40q25B&5110&5110&0.00&5.40&&5110.00&0.00&5110&0.00&3.09&37.00&5110\\
n40q25C&5069.67&5087&0.34&7182.69&&5092.20&0.44&5087&0.34&14.05&36.70&5087\\
n40q25D&5748&5748&0.00&31.39&&5748.00&0.00&5748&0.00&7.06&36.00&5748\\
n40q25E&5237&5237&0.00&6.37&&5237.00&0.00&5237&0.00&2.62&33.00&5237\\
n40q25F&5048&5048&0.00&3.32&&5048.00&0.00&5048&0.00&5.75&37.20&5048\\
n40q25G&5361&5361&0.00&2.31&&5361.00&0.00&5361&0.00&5.74&39.30&5361\\
n40q25H&4886&4886&0.00&1.00&&4886.00&0.00&4886&0.00&4.98&38.00&4886\\
n40q25I&4801&4801&0.00&0.41&&4801.00&0.00&4801&0.00&5.00&37.00&4801\\
n40q25J&4811&4811&0.00&4.98&&4811.00&0.00&4811&0.00&5.36&36.10&4811\\
n40q30A&4949&4949&0.00&1.23&&4949.00&0.00&4949&0.00&3.06&38.00&4949\\
n40q30B&5110&5110&0.00&2.10&&5110.00&0.00&5110&0.00&2.70&37.00&5110\\
n40q30C&4692&4692&0.00&333.72&&4692.00&0.00&4692&0.00&9.48&36.60&4692\\
n40q30D&5378&5378&0.00&5.77&&5378.00&0.00&5378&0.00&8.67&36.00&5378\\
n40q30E&5154&5154&0.00&8.90&&5154.00&0.00&5154&0.00&3.15&33.20&5154\\
n40q30F&4921&4921&0.00&0.66&&4921.00&0.00&4921&0.00&2.99&37.00&4921\\
n40q30G&5312&5312&0.00&9.86&&5312.00&0.00&5312&0.00&3.96&39.10&5312\\
n40q30H&4840&4840&0.00&1.40&&4840.00&0.00&4840&0.00&4.03&38.00&4840\\
n40q30I&4713&4713&0.00&0.50&&4713.00&0.00&4713&0.00&3.08&37.00&4713\\
n40q30J&4753&4753&0.00&1.41&&4753.00&0.00&4753&0.00&3.22&36.00&4753\\
n40q35A&4949&4949&0.00&1.79&&4949.00&0.00&4949&0.00&2.74&38.00&4949\\
n40q35B&5110&5110&0.00&2.66&&5110.00&0.00&5110&0.00&2.52&37.00&5110\\
n40q35C&4570&4570&0.00&326.78&&4570.00&0.00&4570&0.00&6.50&36.60&4570\\
n40q35D&5238&5238&0.00&1.85&&5238.00&0.00&5238&0.00&4.59&36.00&5238\\
n40q35E&5069&5069&0.00&1.24&&5069.00&0.00&5069&0.00&1.85&33.10&5069\\
n40q35F&4921&4921&0.00&2.04&&4921.00&0.00&4921&0.00&2.70&37.00&4921\\
n40q35G&5253&5253&0.00&3.04&&5253.00&0.00&5253&0.00&3.85&39.00&5253\\
n40q35H&4840&4840&0.00&42.44&&4840.00&0.00&4840&0.00&3.44&38.00&4840\\
n40q35I&4713&4713&0.00&0.44&&4713.00&0.00&4713&0.00&2.83&37.00&4713\\
n40q35J&4753&4753&0.00&4.32&&4753.00&0.00&4753&0.00&2.52&36.00&4753\\
n40q40A&4949&4949&0.00&2.08&&4949.00&0.00&4949&0.00&2.67&38.00&4949\\
n40q40B&5110&5110&0.00&6.54&&5110.00&0.00&5110&0.00&2.59&37.00&5110\\
n40q40C&4570&4570&0.00&650.51&&4570.00&0.00&4570&0.00&5.91&36.70&4570\\
n40q40D&5202&5202&0.00&2.71&&5202.00&0.00&5202&0.00&4.14&36.00&5202\\
n40q40E&5069&5069&0.00&1.22&&5069.00&0.00&5069&0.00&1.79&33.20&5069\\
n40q40F&4816&4816&0.00&2.50&&4816.00&0.00&4816&0.00&2.32&37.00&4816\\
n40q40G&5253&5253&0.00&5.64&&5253.00&0.00&5253&0.00&3.58&39.00&5253\\
n40q40H&4804&4804&0.00&30.59&&4804.00&0.00&4804&0.00&3.12&38.00&4804\\
n40q40I&4713&4713&0.00&0.44&&4713.00&0.00&4713&0.00&2.70&37.00&4713\\
n40q40J&4753&4753&0.00&4.31&&4753.00&0.00&4753&0.00&2.46&36.00&4753\\
n40q45A&4949&4949&0.00&2.11&&4949.00&0.00&4949&0.00&2.61&38.00&4949\\
n40q45B&5110&5110&0.00&6.40&&5110.00&0.00&5110&0.00&2.51&37.00&5110\\
n40q45C&4570&4570&0.00&683.60&&4570.00&0.00&4570&0.00&5.69&36.80&4570\\
n40q45D&5202&5202&0.00&6.38&&5202.00&0.00&5202&0.00&3.67&36.00&5202\\
n40q45E&5069&5069&0.00&3.35&&5069.00&0.00&5069&0.00&1.78&33.30&5069\\
n40q45F&4816&4816&0.00&2.50&&4816.00&0.00&4816&0.00&2.27&37.00&4816\\
n40q45G&5253&5253&0.00&5.66&&5253.00&0.00&5253&0.00&3.49&39.10&5253\\
n40q45H&4804&4804&0.00&28.01&&4804.00&0.00&4804&0.00&2.87&38.10&4804\\
n40q45I&4713&4713&0.00&0.45&&4713.00&0.00&4713&0.00&2.60&37.00&4713\\
n40q45J&4753&4753&0.00&4.34&&4753.00&0.00&4753&0.00&2.41&36.00&4753\\
n40q1000A&4949&4949&0.00&1.71&&4949.00&0.00&4949&0.00&2.62&38.00&4949\\
n40q1000B&5110&5110&0.00&6.53&&5110.00&0.00&5110&0.00&2.56&37.00&5110\\
n40q1000C&4570&4570&0.00&657.74&&4570.00&0.00&4570&0.00&5.32&36.70&4570\\
n40q1000D&5202&5202&0.00&5.67&&5202.00&0.00&5202&0.00&3.53&36.00&5202\\
n40q1000E&5069&5069&0.00&3.37&&5069.00&0.00&5069&0.00&1.77&33.20&5069\\
n40q1000F&4816&4816&0.00&3.58&&4816.00&0.00&4816&0.00&2.24&37.00&4816\\
n40q1000G&5253&5253&0.00&8.26&&5253.00&0.00&5253&0.00&3.47&39.20&5253\\
n40q1000H&4804&4804&0.00&12.79&&4804.00&0.00&4804&0.00&2.89&38.10&4804\\
n40q1000I&4713&4713&0.00&0.49&&4713.00&0.00&4713&0.00&2.66&37.00&4713\\
n40q1000J&4753&4753&0.00&1.52&&4753.00&0.00&4753&0.00&2.41&36.00&4753\\
\hline
n50q10A&6520&6520&0.00&20.99&&6527.50&0.12&6520&0.00&50.31&43.50&6520\\
n50q10B&9025&9025&0.00&255.40&&9026.60&0.02&9025&0.00&246.97&50.20&9025\\
n50q10C&8151&8151&0.00&849.26&&8151.00&0.00&8151&0.00&272.58&48.50&8151\\
n50q10D&9804&9804&0.00&682.26&&9806.70&0.03&9804&0.00&433.55&50.90&9804\\
n50q10E&9086&9086&0.00&1636.88&&9093.20&0.08&9086&0.00&253.79&50.20&9086\\
n50q10F&7661&7661&0.00&192.68&&7664.70&0.05&7661&0.00&200.99&50.90&7661\\
n50q10G&6986&6986&0.00&64.50&&6987.60&0.02&6986&0.00&65.76&49.40&6986\\
n50q10H&8369.53&9031&7.90&7183.24&&8563.20&2.31&8563&2.31&190.83&49.00&8563\\
n50q10I&7964&7964&0.00&761.12&&7996.40&0.41&7964&0.00&233.32&53.00&7964\\
n50q10J&8054&8054&0.00&338.46&&8054.00&0.00&8054&0.00&161.71&50.80&8054\\
n50q15A&5975&5975&0.00&19.25&&5975.00&0.00&5975&0.00&12.77&41.20&5975\\
n50q15B&7697&7697&0.00&3045.00&&7737.50&0.53&7697&0.00&131.53&47.20&7697\\
n50q15C&6693&6693&0.00&183.62&&6693.00&0.00&6693&0.00&133.03&48.00&6693\\
n50q15D&8042.29&8256&2.66&7183.15&&8145.30&1.28&8136&1.17&113.09&49.20&8136\\
n50q15E&7649&7773&1.62&7183.20&&7732.00&1.09&7732&1.09&120.23&47.10&7732\\
n50q15F&6464&6464&0.00&75.24&&6464.00&0.00&6464&0.00&55.51&46.50&6464\\
n50q15G&6273&6273&0.00&23.75&&6273.00&0.00&6273&0.00&34.09&48.10&6273\\
n50q15H&7005&7005&0.00&1679.01&&7005.00&0.00&7005&0.00&53.44&47.00&7005\\
n50q15I&6423&6423&0.00&46.73&&6423.00&0.00&6423&0.00&44.80&47.00&6423\\
n50q15J&6601&6601&0.00&262.20&&6601.00&0.00&6601&0.00&52.19&45.80&6601\\
n50q20A&5728&5728&0.00&5.75&&5728.00&0.00&5728&0.00&9.59&41.00&5728\\
n50q20B&6888&6888&0.00&190.34&&6888.00&0.00&6888&0.00&70.69&47.00&6888\\
n50q20C&6165&6165&0.00&410.62&&6189.40&0.40&6165&0.00&67.35&47.60&6165\\
n50q20D&7157&7157&0.00&447.11&&7157.00&0.00&7157&0.00&38.44&46.00&7157\\
n50q20E&6905&6905&0.00&1217.13&&6905.70&0.01&6905&0.00&40.58&46.00&6905\\
n50q20F&5921&5921&0.00&129.53&&5921.00&0.00&5921&0.00&36.65&48.00&5921\\
n50q20G&5905&5905&0.00&157.99&&5905.00&0.00&5905&0.00&20.02&48.00&5905\\
n50q20H&6326&6326&0.00&275.42&&6326.00&0.00&6326&0.00&29.09&45.00&6326\\
n50q20I&6023&6023&0.00&76.53&&6025.70&0.04&6023&0.00&22.11&47.30&6023\\
n50q20J&6050&6050&0.00&44.10&&6050.00&0.00&6050&0.00&23.98&45.20&6050\\
n50q25A&5728&5728&0.00&23.51&&5728.00&0.00&5728&0.00&7.35&41.00&5728\\
n50q25B&6687&6687&0.00&871.46&&6689.10&0.03&6687&0.00&42.85&47.00&6687\\
n50q25C&5772&5772&0.00&61.48&&5772.00&0.00&5772&0.00&54.78&47.00&5772\\
n50q25D&6817&6817&0.00&289.86&&6817.00&0.00&6817&0.00&35.07&46.00&6817\\
n50q25E&6381&6381&0.00&81.05&&6381.00&0.00&6381&0.00&27.60&46.00&6381\\
n50q25F&5673&5673&0.00&29.76&&5673.00&0.00&5673&0.00&26.47&46.00&5673\\
n50q25G&5885&5885&0.00&1085.72&&5885.00&0.00&5885&0.00&15.97&48.00&5885\\
n50q25H&5942&5942&0.00&71.60&&5942.00&0.00&5942&0.00&17.38&45.10&5942\\
n50q25I&5615&5615&0.00&13.42&&5615.00&0.00&5615&0.00&15.76&47.00&5615\\
n50q25J&5833&5833&0.00&200.35&&5833.00&0.00&5833&0.00&11.96&44.00&5833\\
n50q30A&5634&5634&0.00&18.47&&5634.00&0.00&5634&0.00&4.94&41.00&5634\\
n50q30B&6285&6285&0.00&59.61&&6285.00&0.00&6285&0.00&19.40&46.20&6285\\
n50q30C&5610&5610&0.00&13.50&&5610.00&0.00&5610&0.00&24.69&46.00&5610\\
n50q30D&6420&6420&0.00&36.88&&6421.80&0.03&6420&0.00&16.91&46.30&6420\\
n50q30E&6219&6219&0.00&26.78&&6219.00&0.00&6219&0.00&11.61&45.00&6219\\
n50q30F&5424&5424&0.00&2.97&&5424.00&0.00&5424&0.00&17.15&46.00&5424\\
n50q30G&5864&5864&0.00&1275.54&&5864.00&0.00&5864&0.00&10.45&48.00&5864\\
n50q30H&5804&5804&0.00&233.77&&5804.00&0.00&5804&0.00&10.04&45.00&5804\\
n50q30I&5491&5491&0.00&18.81&&5491.00&0.00&5491&0.00&8.46&47.00&5491\\
n50q30J&5747&5747&0.00&87.70&&5747.00&0.00&5747&0.00&8.17&44.20&5747\\
n50q35A&5634&5634&0.00&25.65&&5634.00&0.00&5634&0.00&4.14&41.20&5634\\
n50q35B&6192&6192&0.00&93.65&&6195.90&0.06&6192&0.00&17.77&46.50&6192\\
n50q35C&5503&5503&0.00&12.05&&5503.00&0.00&5503&0.00&15.45&46.00&5503\\
n50q35D&6277&6277&0.00&26.94&&6277.00&0.00&6277&0.00&12.24&46.20&6277\\
n50q35E&6168&6168&0.00&13.05&&6168.00&0.00&6168&0.00&9.37&45.00&6168\\
n50q35F&5276.38&5351&1.41&7182.69&&5351.00&1.41&5351&1.41&13.88&47.00&5351\\
n50q35G&5854.57&5913&1.00&7183.30&&5864.00&0.16&5864&0.16&9.67&48.00&5864\\
n50q35H&5684&5684&0.00&17.72&&5684.00&0.00&5684&0.00&8.73&45.00&5684\\
n50q35I&5462&5462&0.00&11.59&&5462.00&0.00&5462&0.00&7.70&47.00&5462\\
n50q35J&5675&5675&0.00&44.21&&5675.00&0.00&5675&0.00&7.18&44.40&5675\\
n50q40A&5634&5634&0.00&30.73&&5634.00&0.00&5634&0.00&3.96&41.20&5634\\
n50q40B&6105&6105&0.00&79.60&&6105.00&0.00&6105&0.00&18.86&46.20&6105\\
n50q40C&5398&5398&0.00&16.84&&5398.00&0.00&5398&0.00&10.31&46.00&5398\\
n50q40D&6220&6220&0.00&15.81&&6220.00&0.00&6220&0.00&9.70&46.20&6220\\
n50q40E&6089&6089&0.00&21.65&&6089.00&0.00&6089&0.00&7.55&45.00&6089\\
n50q40F&5256.67&5262&0.10&7183.30&&5262.00&0.10&5262&0.10&10.02&46.00&5262\\
n50q40G&5864&5864&0.00&6626.36&&5864.00&0.00&5864&0.00&8.42&48.00&5864\\
n50q40H&5559&5559&0.00&14.95&&5559.00&0.00&5559&0.00&6.41&45.00&5559\\
n50q40I&5462&5462&0.00&7.40&&5462.00&0.00&5462&0.00&6.70&47.00&5462\\
n50q40J&5675&5675&0.00&92.78&&5675.00&0.00&5675&0.00&6.36&44.20&5675\\
n50q45A&5634&5634&0.00&26.44&&5634.00&0.00&5634&0.00&3.98&41.00&5634\\
n50q45B&6042&6042&0.00&280.74&&6042.00&0.00&6042&0.00&12.57&46.10&6042\\
n50q45C&5289&5289&0.00&10.43&&5289.00&0.00&5289&0.00&12.80&46.00&5289\\
n50q45D&6184&6184&0.00&19.76&&6184.00&0.00&6184&0.00&11.00&46.00&6184\\
n50q45E&6080&6080&0.00&42.46&&6080.00&0.00&6080&0.00&7.89&45.00&6080\\
n50q45F&5262&5262&0.00&5273.94&&5262.00&0.00&5262&0.00&8.67&46.00&5262\\
n50q45G&5864&5864&0.00&6438.22&&5864.00&0.00&5864&0.00&7.71&48.00&5864\\
n50q45H&5559&5559&0.00&9.65&&5559.00&0.00&5559&0.00&6.03&45.00&5559\\
n50q45I&5462&5462&0.00&11.38&&5462.00&0.00&5462&0.00&6.51&47.00&5462\\
n50q45J&5675&5675&0.00&100.28&&5675.00&0.00&5675&0.00&6.32&44.00&5675\\
n50q1000A&5634&5634&0.00&30.10&&5634.00&0.00&5634&0.00&4.11&41.30&5634\\
n50q1000B&5901&5967&1.12&7182.50&&5955.00&0.92&5955&0.92&8.28&46.00&5955\\
n50q1000C&5139&5139&0.00&32.40&&5139.00&0.00&5139&0.00&7.44&46.00&5139\\
n50q1000D&5836&5836&0.00&0.95&&5836.00&0.00&5836&0.00&6.92&46.00&5836\\
n50q1000E&6023&6023&0.00&2125.32&&6023.00&0.00&6023&0.00&6.85&45.00&6023\\
n50q1000F&5262&5262&0.00&6000.96&&5262.00&0.00&5262&0.00&7.31&46.00&5262\\
n50q1000G&5864&5864&0.00&2626.17&&5864.00&0.00&5864&0.00&7.83&48.00&5864\\
n50q1000H&5559&5559&0.00&996.30&&5559.00&0.00&5559&0.00&5.93&45.00&5559\\
n50q1000I&5462&5462&0.00&12.57&&5462.00&0.00&5462&0.00&5.91&47.00&5462\\
n50q1000J&5675&5675&0.00&90.28&&5675.00&0.00&5675&0.00&6.41&44.10&5675\\
\hline
n60q10A&7810&7810&0.00&5160.79&&7844.60&0.44&7843&0.42&314.30&59.00&7843\\
n60q10B&8156&8156&0.00&2730.44&&8184.80&0.35&8156&0.00&254.98&60.70&8156\\
n60q10C&8931.40&9214&3.16&7182.58&&9090.00&1.78&9090&1.78&586.59&61.40&9090\\
n60q10D&10159&10159&0.00&498.59&&10159.00&0.00&10159&0.00&656.44&55.30&10159\\
n60q10E&8855.06&9339&5.47&7182.63&&8974.00&1.34&8949&1.06&423.48&59.80&8949\\
n60q10F&8163&8163&0.00&552.76&&8179.20&0.20&8163&0.00&423.50&64.80&8163\\
n60q10G&8585.88&8691&1.22&7182.94&&8666.60&0.94&8665&0.92&392.32&63.20&8665\\
n60q10H&8114&8114&0.00&1256.22&&8120.30&0.08&8114&0.00&226.46&56.70&8114\\
n60q10I&9078.09&9313&2.59&7183.23&&9188.50&1.22&9188&1.21&670.18&62.20&9188\\
n60q10J&8050&8050&0.00&316.00&&8078.00&0.35&8078&0.35&251.28&59.00&8050\\
n60q15A&6730&6730&0.00&1167.23&&6730.00&0.00&6730&0.00&120.85&54.00&6730\\
n60q15B&6990&6990&0.00&388.69&&6990.00&0.00&6990&0.00&89.68&55.00&6990\\
n60q15C&7517.48&7720&2.69&7183.05&&7630.00&1.50&7630&1.50&221.01&60.60&7630\\
n60q15D&8280&8477&2.38&7182.33&&8405.00&1.51&8380&1.21&231.82&55.20&8380\\
n60q15E&7446&7446&0.00&240.49&&7446.00&0.00&7446&0.00&122.35&56.00&7446\\
n60q15F&7075&7075&0.00&688.04&&7076.50&0.02&7075&0.00&137.39&58.00&7075\\
n60q15G&7344&7344&0.00&1835.21&&7344.00&0.00&7344&0.00&157.18&58.30&7344\\
n60q15H&6743&6743&0.00&78.02&&6743.00&0.00&6743&0.00&75.41&54.30&6743\\
n60q15I&7577&7577&0.00&546.46&&7577.00&0.00&7577&0.00&176.32&59.20&7577\\
n60q15J&7043&7043&0.00&265.50&&7043.00&0.00&7043&0.00&70.88&54.20&7043\\
n60q20A&6298&6298&0.00&309.20&&6298.00&0.00&6298&0.00&68.95&54.40&6298\\
n60q20B&6363&6363&0.00&379.83&&6363.00&0.00&6363&0.00&38.16&55.10&6363\\
n60q20C&6962&6962&0.00&1965.36&&6962.00&0.00&6962&0.00&92.42&58.50&6962\\
n60q20D&7570&7570&0.00&7153.15&&7571.20&0.02&7570&0.00&113.11&51.90&7570\\
n60q20E&6980&6980&0.00&700.54&&6980.00&0.00&6980&0.00&48.78&54.00&6980\\
n60q20F&6285&6285&0.00&60.98&&6285.00&0.00&6285&0.00&61.26&57.00&6285\\
n60q20G&6802&6802&0.00&920.04&&6802.50&0.01&6802&0.00&94.92&58.00&6802\\
n60q20H&6248&6248&0.00&36.04&&6248.00&0.00&6248&0.00&50.55&55.00&6248\\
n60q20I&6880&6880&0.00&1084.16&&6880.70&0.01&6880&0.00&125.76&59.00&6880\\
n60q20J&6727&6727&0.00&240.95&&6727.00&0.00&6727&0.00&35.98&53.60&6727\\
n60q25A&6069&6069&0.00&186.60&&6069.00&0.00&6069&0.00&40.73&54.00&6069\\
n60q25B&6195&6195&0.00&103.88&&6195.00&0.00&6195&0.00&22.98&55.00&6195\\
n60q25C&6620&6620&0.00&374.77&&6620.00&0.00&6620&0.00&50.53&58.40&6620\\
n60q25D&7051&7051&0.00&144.17&&7051.00&0.00&7051&0.00&63.10&51.00&7051\\
n60q25E&6633&6633&0.00&59.81&&6633.00&0.00&6633&0.00&36.79&54.00&6633\\
n60q25F&6019.77&6060&0.67&7182.47&&6060.00&0.67&6060&0.67&53.22&56.20&6060\\
n60q25G&6447&6447&0.00&144.27&&6447.00&0.00&6447&0.00&49.23&57.10&6447\\
n60q25H&6030&6030&0.00&180.69&&6030.00&0.00&6030&0.00&37.14&54.20&6030\\
n60q25I&6563&6563&0.00&987.03&&6563.00&0.00&6563&0.00&60.55&58.00&6563\\
n60q25J&6496&6496&0.00&70.55&&6496.00&0.00&6496&0.00&28.96&53.40&6496\\
n60q30A&5924&5924&0.00&98.35&&5924.00&0.00&5924&0.00&27.16&54.30&5924\\
n60q30B&6195&6195&0.00&134.21&&6195.00&0.00&6195&0.00&18.56&55.00&6195\\
n60q30C&6383&6383&0.00&57.45&&6385.80&0.04&6383&0.00&37.13&58.10&6383\\
n60q30D&6596&6596&0.00&126.98&&6596.00&0.00&6596&0.00&32.22&51.00&6596\\
n60q30E&6494&6494&0.00&71.77&&6494.00&0.00&6494&0.00&30.39&54.00&6494\\
n60q30F&5948.67&6028&1.33&7182.20&&5988.00&0.66&5988&0.66&29.22&56.00&5988\\
n60q30G&6360&6360&0.00&87.60&&6360.00&0.00&6360&0.00&25.80&57.00&6360\\
n60q30H&5994&5994&0.00&300.20&&5994.00&0.00&5994&0.00&27.56&55.50&5994\\
n60q30I&6419&6419&0.00&4439.43&&6427.00&0.12&6419&0.00&51.29&58.00&6419\\
n60q30J&6389&6389&0.00&28.28&&6389.00&0.00&6389&0.00&16.93&53.30&6389\\
n60q35A&5773&5773&0.00&7.00&&5773.00&0.00&5773&0.00&19.61&54.20&5773\\
n60q35B&6132&6132&0.00&95.62&&6132.00&0.00&6132&0.00&17.84&55.00&6132\\
n60q35C&6170&6170&0.00&37.07&&6170.00&0.00&6170&0.00&21.81&57.30&6170\\
n60q35D&6491&6491&0.00&115.82&&6491.00&0.00&6491&0.00&19.52&51.00&6491\\
n60q35E&6346&6346&0.00&62.29&&6346.00&0.00&6346&0.00&22.76&54.00&6346\\
n60q35F&5928.33&6004&1.28&7183.22&&5960.00&0.53&5960&0.53&28.36&56.00&5960\\
n60q35G&6308&6308&0.00&144.47&&6308.00&0.00&6308&0.00&23.78&57.00&6308\\
n60q35H&5936&5936&0.00&1794.78&&5937.90&0.03&5936&0.00&18.86&54.40&5936\\
n60q35I&6242&6242&0.00&1488.01&&6242.00&0.00&6242&0.00&40.30&58.10&6242\\
n60q35J&6374&6374&0.00&41.49&&6374.00&0.00&6374&0.00&12.34&53.10&6374\\
n60q40A&5773&5773&0.00&48.25&&5773.00&0.00&5773&0.00&16.95&54.00&5773\\
n60q40B&6114&6137&0.38&7182.24&&6132.00&0.29&6132&0.29&15.04&55.00&6132\\
n60q40C&6135&6135&0.00&19.67&&6135.00&0.00&6135&0.00&23.38&58.40&6135\\
n60q40D&6369&6369&0.00&31.33&&6369.00&0.00&6369&0.00&22.67&51.00&6369\\
n60q40E&6159&6159&0.00&214.01&&6159.00&0.00&6159&0.00&17.49&54.00&6159\\
n60q40F&5871.17&5925&0.92&7181.92&&5915.20&0.75&5912&0.70&33.15&58.00&5912\\
n60q40G&6273&6273&0.00&1862.08&&6273.00&0.00&6273&0.00&23.61&57.00&6273\\
n60q40H&5884.67&5936&0.87&7182.14&&5937.90&0.90&5936&0.87&16.76&54.90&5936\\
n60q40I&6072&6072&0.00&2335.79&&6072.00&0.00&6072&0.00&31.13&58.00&6072\\
n60q40J&6374&6374&0.00&21.63&&6374.00&0.00&6374&0.00&10.78&53.00&6374\\
n60q45A&5773&5773&0.00&73.34&&5773.00&0.00&5773&0.00&15.92&54.70&5773\\
n60q45B&6125&6132&0.11&7182.23&&6133.40&0.14&6132&0.11&14.65&55.00&6132\\
n60q45C&6135&6135&0.00&34.72&&6135.00&0.00&6135&0.00&23.22&58.00&6135\\
n60q45D&6269&6269&0.00&101.05&&6269.00&0.00&6269&0.00&22.94&52.00&6269\\
n60q45E&6131&6131&0.00&21.50&&6131.00&0.00&6131&0.00&14.75&54.00&6131\\
n60q45F&5816.44&5888&1.23&7183.29&&5886.00&1.20&5886&1.20&33.51&58.00&5886\\
n60q45G&6248&6248&0.00&96.76&&6248.00&0.00&6248&0.00&18.51&57.00&6248\\
n60q45H&5878&5878&0.00&6052.07&&5878.00&0.00&5878&0.00&22.28&54.40&5878\\
n60q45I&5982&5993&0.18&7183.38&&5995.40&0.22&5993&0.18&22.40&58.00&5993\\
n60q45J&6374&6374&0.00&23.67&&6374.00&0.00&6374&0.00&10.35&53.10&6374\\
n60q1000A&5773&5773&0.00&106.51&&5773.00&0.00&5773&0.00&15.44&54.50&5773\\
n60q1000B&6124.50&6132&0.12&7183.33&&6132.00&0.12&6132&0.12&14.64&55.00&6132\\
n60q1000C&6135&6135&0.00&699.03&&6135.00&0.00&6135&0.00&21.08&58.00&6135\\
n60q1000D&6223&6223&0.00&9.94&&6223.00&0.00&6223&0.00&11.71&51.00&6223\\
n60q1000E&6131&6131&0.00&132.15&&6131.00&0.00&6131&0.00&13.56&54.00&6131\\
n60q1000F&5807.14&5879&1.24&7183.32&&5878.00&1.22&5878&1.22&25.41&58.00&5878\\
n60q1000G&6169&6169&0.00&57.57&&6169.00&0.00&6169&0.00&15.26&57.00&6169\\
n60q1000H&5878&5878&0.00&5576.65&&5878.00&0.00&5878&0.00&16.31&54.20&5878\\
n60q1000I&5941&5970&0.49&7183.02&&5970.00&0.49&5970&0.49&19.30&58.00&5970\\
n60q1000J&6374&6374&0.00&32.63&&6374.00&0.00&6374&0.00&10.09&53.40&6374\\
\end{longtable}
\end{center}}

\renewcommand{\tabcolsep}{0.195cm}

{\footnotesize
\begin{center}
\begin{longtable}{lcccccccccccc}
\caption{Detailed results for $n \in \{20, 30, 40, 50, 60\}$ and $\alpha = 3$} \label{tab:appendix-a3} \\

\hline 
& \multicolumn{4}{c}{\textbf{Erdo\v{g}an}} \\
& \multicolumn{4}{c}{\textbf{et al. 2015}} & & \multicolumn{7}{c}{\up{ILS$_{\textbf{SBRP}}$}} \\
\cline{2-5} \cline{7-13}
\textbf{Instance} & & & \textbf{UB} & \textbf{UB} & & & \textbf{Avg.} & & \textbf{Best} & \textbf{Avg.} & \textbf{} & \textbf{Best} \\
& \textbf{LB} & \textbf{UB} & \textbf{Gap} & \textbf{Time} & & \up{\textbf{Avg.}} & \textbf{Gap.} & \textbf{Best} & \textbf{Gap} & \textbf{Time} & \up{\textbf{Avg.}} & \textbf{of all} \\
& & & \textbf{(\%)} & \textbf{(s)} & & \up{\textbf{Sol.}} & \textbf{(\%)} & & \textbf{(\%)} & \textbf{(s)} & \up{\textbf{NV}} & \textbf{exp.} \\ 
\hline
\endfirsthead

\hline 
& \multicolumn{4}{c}{\textbf{Erdo\v{g}an}} \\
& \multicolumn{4}{c}{\textbf{et al. 2015}} & & \multicolumn{7}{c}{\up{ILS$_{\textbf{SBRP}}$}} \\
\cline{2-5} \cline{7-13}
\textbf{Instance} & & & \textbf{UB} & \textbf{UB} & & & \textbf{Avg.} & & \textbf{Best} & \textbf{Avg.} & \textbf{} & \textbf{Best} \\
& \textbf{LB} & \textbf{UB} & \textbf{Gap} & \textbf{Time} & & \up{\textbf{Avg.}} & \textbf{Gap.} & \textbf{Best} & \textbf{Gap} & \textbf{Time} & \up{\textbf{Avg.}} & \textbf{of all} \\
& & & \textbf{(\%)} & \textbf{(s)} & & \up{\textbf{Sol.}} & \textbf{(\%)} & & \textbf{(\%)} & \textbf{(s)} & \up{\textbf{NV}} & \textbf{exp.} \\ 
\hline
\endhead

\hline \multicolumn{13}{r}{{\textit{Continued on next page}}}
\endfoot

\hline
\endlastfoot

n20q10A&9084&9084&0.00&0.13&&9084.00&0.00&9084&0.00&116.11&35.00&9084\\
n20q10B&9883&9883&0.00&0.14&&9883.00&0.00&9883&0.00&129.78&34.30&9883\\
n20q10C&14039&14039&0.00&1.62&&14039.00&0.00&14039&0.00&384.84&42.40&14039\\
n20q10D&14925&14925&0.00&0.15&&14925.00&0.00&14925&0.00&501.00&46.00&14925\\
n20q10E&14379&14379&0.00&0.82&&14379.00&0.00&14379&0.00&319.86&43.00&14379\\
n20q10F&9752&9752&0.00&0.62&&9752.00&0.00&9752&0.00&125.42&36.00&9752\\
n20q10G&10600&10600&0.00&0.19&&10600.00&0.00&10600&0.00&116.54&37.00&10600\\
n20q10H&11895&11895&0.00&0.11&&11895.00&0.00&11895&0.00&228.47&42.00&11895\\
n20q10I&9229&9229&0.00&0.86&&9243.50&0.16&9229&0.00&163.51&40.70&9229\\
n20q10J&9230&9230&0.00&0.15&&9230.00&0.00&9230&0.00&113.86&37.40&9230\\
n20q15A&6613&6613&0.00&0.11&&6613.00&0.00&6613&0.00&20.01&24.00&6613\\
n20q15B&7404&7404&0.00&0.17&&7404.00&0.00&7404&0.00&29.77&26.00&7404\\
n20q15C&9478&9478&0.00&0.13&&9478.00&0.00&9478&0.00&74.69&31.10&9478\\
n20q15D&10376&10376&0.00&0.26&&10376.00&0.00&10376&0.00&83.49&33.00&10376\\
n20q15E&10102&10102&0.00&0.26&&10102.00&0.00&10102&0.00&98.31&33.00&10102\\
n20q15F&7169&7169&0.00&0.09&&7169.00&0.00&7169&0.00&28.15&29.00&7169\\
n20q15G&7796&7796&0.00&0.62&&7796.00&0.00&7796&0.00&29.18&27.00&7796\\
n20q15H$^*$&8475&8475&0.00&0.40&&8479.90&0.06&8474&-0.01&41.19&31.60&8474\\
n20q15I&6652&6652&0.00&0.94&&6652.00&0.00&6652&0.00&23.20&29.00&6652\\
n20q15J&6730&6730&0.00&0.17&&6730.00&0.00&6730&0.00&40.63&29.00&6730\\
n20q20A&5748&5748&0.00&0.41&&5748.00&0.00&5748&0.00&13.73&23.00&5748\\
n20q20B&6296&6296&0.00&0.11&&6296.00&0.00&6296&0.00&17.90&24.00&6296\\
n20q20C&8433&8433&0.00&1.18&&8433.00&0.00&8433&0.00&77.78&30.00&8433\\
n20q20D&8647&8647&0.00&0.30&&8652.20&0.06&8647&0.00&73.40&32.90&8647\\
n20q20E&8623&8623&0.00&0.28&&8623.00&0.00&8623&0.00&46.54&30.00&8623\\
n20q20F&6159&6159&0.00&0.06&&6159.00&0.00&6159&0.00&11.38&25.00&6159\\
n20q20G&6694&6694&0.00&0.10&&6694.00&0.00&6694&0.00&17.27&25.20&6694\\
n20q20H&7208&7208&0.00&0.17&&7208.00&0.00&7208&0.00&28.04&28.00&7208\\
n20q20I&5939&5939&0.00&0.68&&5939.00&0.00&5939&0.00&20.14&27.00&5939\\
n20q20J&6056&6056&0.00&0.37&&6056.00&0.00&6056&0.00&23.41&26.50&6056\\
n20q25A&5083&5083&0.00&0.20&&5083.00&0.00&5083&0.00&3.65&19.00&5083\\
n20q25B&5387&5387&0.00&0.18&&5387.00&0.00&5387&0.00&5.00&19.00&5387\\
n20q25C&7229&7229&0.00&1.15&&7229.70&0.01&7229&0.00&25.86&24.90&7229\\
n20q25D&7182&7182&0.00&0.54&&7182.00&0.00&7182&0.00&34.12&26.00&7182\\
n20q25E&7148&7148&0.00&0.88&&7148.00&0.00&7148&0.00&16.10&23.00&7148\\
n20q25F&5121&5121&0.00&0.10&&5121.00&0.00&5121&0.00&6.44&23.00&5121\\
n20q25G&5501&5501&0.00&0.21&&5501.00&0.00&5501&0.00&6.38&22.00&5501\\
n20q25H&6027&6027&0.00&0.10&&6027.00&0.00&6027&0.00&6.45&21.00&6027\\
n20q25I&5082&5082&0.00&0.08&&5082.00&0.00&5082&0.00&9.43&24.00&5082\\
n20q25J&5150&5150&0.00&0.45&&5150.00&0.00&5150&0.00&7.61&21.00&5150\\
n20q30A&4702&4702&0.00&0.25&&4702.00&0.00&4702&0.00&2.83&18.00&4702\\
n20q30B&4769&4769&0.00&0.11&&4769.00&0.00&4769&0.00&3.96&19.00&4769\\
n20q30C&6012&6012&0.00&0.75&&6012.00&0.00&6012&0.00&18.00&24.00&6012\\
n20q30D&5989&5989&0.00&0.20&&5989.00&0.00&5989&0.00&7.83&20.00&5989\\
n20q30E&6245&6245&0.00&1.34&&6245.00&0.00&6245&0.00&8.28&20.00&6245\\
n20q30F&4717&4717&0.00&0.25&&4717.00&0.00&4717&0.00&3.45&22.00&4717\\
n20q30G&5070&5070&0.00&0.07&&5070.00&0.00&5070&0.00&2.75&19.00&5070\\
n20q30H&5542&5542&0.00&0.26&&5579.80&0.68&5542&0.00&2.74&19.30&5542\\
n20q30I&4576&4576&0.00&0.12&&4576.00&0.00&4576&0.00&4.88&21.00&4576\\
n20q30J&4078&4078&0.00&0.16&&4078.00&0.00&4078&0.00&2.15&18.00&4078\\
n20q35A&4387&4387&0.00&0.14&&4387.00&0.00&4387&0.00&1.65&18.00&4387\\
n20q35B&4688&4688&0.00&0.16&&4688.00&0.00&4688&0.00&1.86&18.20&4688\\
n20q35C&5813&5813&0.00&0.81&&5867.40&0.94&5813&0.00&10.87&21.70&5813\\
n20q35D&5983&5983&0.00&0.29&&5983.00&0.00&5983&0.00&8.10&20.00&5983\\
n20q35E&5808&5808&0.00&0.42&&5836.00&0.48&5836&0.48&7.53&20.20&5836\\
n20q35F&4691&4691&0.00&0.32&&4691.00&0.00&4691&0.00&2.16&21.00&4691\\
n20q35G&5051&5051&0.00&0.38&&5051.00&0.00&5051&0.00&2.88&19.10&5051\\
n20q35H&5320&5320&0.00&0.38&&5330.90&0.20&5320&0.00&4.13&20.90&5320\\
n20q35I&4382&4382&0.00&0.17&&4382.00&0.00&4382&0.00&3.41&20.00&4382\\
n20q35J&4078&4078&0.00&0.18&&4078.00&0.00&4078&0.00&1.97&18.00&4078\\
n20q40A&4129&4129&0.00&0.09&&4129.00&0.00&4129&0.00&1.80&19.00&4129\\
n20q40B&4295&4295&0.00&0.08&&4295.00&0.00&4295&0.00&1.45&19.30&4295\\
n20q40C&5302&5302&0.00&0.38&&5302.00&0.00&5302&0.00&5.30&21.00&5302\\
n20q40D&5648&5648&0.00&0.79&&5648.00&0.00&5648&0.00&6.47&20.10&5648\\
n20q40E&5568&5568&0.00&0.20&&5568.00&0.00&5568&0.00&3.31&18.00&5568\\
n20q40F&4614&4614&0.00&0.19&&4614.00&0.00&4614&0.00&1.44&21.00&4614\\
n20q40G&4733&4733&0.00&0.29&&4733.00&0.00&4733&0.00&1.89&19.00&4733\\
n20q40H&4954&4954&0.00&0.39&&4954.00&0.00&4954&0.00&2.61&19.00&4954\\
n20q40I&4108&4108&0.00&0.12&&4108.00&0.00&4108&0.00&1.10&19.00&4108\\
n20q40J&4049&4049&0.00&0.22&&4049.00&0.00&4049&0.00&1.85&18.00&4049\\
n20q45A&3948&3948&0.00&0.12&&3948.00&0.00&3948&0.00&0.97&17.00&3948\\
n20q45B&4174&4174&0.00&0.06&&4174.00&0.00&4174&0.00&1.35&19.00&4174\\
n20q45C&5137&5137&0.00&1.48&&5137.00&0.00&5137&0.00&4.02&21.00&5137\\
n20q45D&5446&5446&0.00&0.42&&5446.00&0.00&5446&0.00&5.26&20.00&5446\\
n20q45E&5560&5560&0.00&0.46&&5560.00&0.00&5560&0.00&3.74&19.00&5560\\
n20q45F&4290&4290&0.00&0.04&&4290.00&0.00&4290&0.00&1.61&21.00&4290\\
n20q45G&4489&4489&0.00&0.07&&4489.00&0.00&4489&0.00&1.02&19.00&4489\\
n20q45H&4559&4559&0.00&0.12&&4559.00&0.00&4559&0.00&1.25&19.00&4559\\
n20q45I&4051&4051&0.00&0.07&&4051.00&0.00&4051&0.00&0.88&19.00&4051\\
n20q45J&3905&3905&0.00&0.21&&3905.30&0.01&3905&0.00&1.08&17.70&3905\\
n20q1000A&3583&3583&0.00&0.02&&3583.00&0.00&3583&0.00&0.37&17.00&3583\\
n20q1000B&3792&3792&0.00&0.03&&3792.00&0.00&3792&0.00&0.35&18.00&3792\\
n20q1000C&4042&4042&0.00&5.81&&4042.00&0.00&4042&0.00&0.67&20.00&4042\\
n20q1000D&3806&3806&0.00&2.06&&3806.00&0.00&3806&0.00&0.43&19.00&3806\\
n20q1000E&4277&4277&0.00&0.74&&4277.00&0.00&4277&0.00&0.54&18.00&4277\\
n20q1000F&4108&4108&0.00&0.11&&4108.00&0.00&4108&0.00&0.38&20.00&4108\\
n20q1000G&4216&4216&0.00&0.24&&4216.00&0.00&4216&0.00&0.37&19.00&4216\\
n20q1000H&3992&3992&0.00&0.13&&3992.00&0.00&3992&0.00&0.41&19.00&3992\\
n20q1000I&3960&3960&0.00&0.07&&3960.00&0.00&3960&0.00&0.56&19.00&3960\\
n20q1000J&3650&3650&0.00&0.13&&3650.00&0.00&3650&0.00&0.41&17.00&3650\\
\hline
n30q10A&14470&14470&0.00&141.07&&14476.40&0.04&14470&0.00&1462.34&59.20&14470\\
n30q10B&15092&15092&0.00&1359.16&&15099.70&0.05&15092&0.00&1260.52&53.30&15092\\
n30q10C&12746&12746&0.00&16.00&&12784.10&0.30&12746&0.00&1083.72&60.40&12746\\
n30q10D&11818&11818&0.00&2.25&&11818.00&0.00&11818&0.00&777.70&57.40&11818\\
n30q10E&11704&11704&0.00&1.26&&11704.00&0.00&11704&0.00&451.25&54.10&11704\\
n30q10F&12628&12628&0.00&0.90&&12633.00&0.04&12628&0.00&458.21&55.90&12628\\
n30q10G&21203&21203&0.00&6.42&&21203.00&0.00&21203&0.00&3255.23&64.10&21203\\
n30q10H&12656&12656&0.00&4.12&&12656.00&0.00&12656&0.00&657.12&53.80&12656\\
n30q10I&10902&10902&0.00&4.54&&10902.00&0.00&10902&0.00&791.06&58.10&10902\\
n30q10J&12639&12639&0.00&2.73&&12639.00&0.00&12639&0.00&956.48&57.60&12639\\
n30q15A&10099&10099&0.00&617.89&&10110.60&0.11&10099&0.00&185.79&41.00&10099\\
n30q15B&10234&10234&0.00&4.67&&10234.00&0.00&10234&0.00&170.59&38.40&10234\\
n30q15C&9316&9316&0.00&2.86&&9316.00&0.00&9316&0.00&205.99&44.20&9316\\
n30q15D&8662&8662&0.00&10.81&&8665.50&0.04&8662&0.00&119.44&43.20&8662\\
n30q15E&9026&9026&0.00&5.26&&9027.10&0.01&9026&0.00&150.12&41.90&9026\\
n30q15F&9028&9028&0.00&2.71&&9029.20&0.01&9028&0.00&99.54&41.70&9028\\
n30q15G&14752&14752&0.00&6.04&&14763.70&0.08&14752&0.00&713.98&48.00&14752\\
n30q15H&8993&8993&0.00&1.13&&8993.00&0.00&8993&0.00&216.54&44.30&8993\\
n30q15I&7792&7792&0.00&1.38&&7792.00&0.00&7792&0.00&97.20&42.00&7792\\
n30q15J&8706&8706&0.00&0.86&&8706.00&0.00&8706&0.00&103.99&40.00&8706\\
n30q20A&8794&8794&0.00&27.67&&8808.40&0.16&8794&0.00&219.20&42.90&8794\\
n30q20B&8820&8820&0.00&35.22&&8820.00&0.00&8820&0.00&139.48&37.40&8820\\
n30q20C&8022&8022&0.00&1.37&&8022.00&0.00&8022&0.00&120.62&41.40&8022\\
n30q20D&7544&7544&0.00&5.40&&7544.00&0.00&7544&0.00&88.83&38.00&7544\\
n30q20E&7360&7360&0.00&0.39&&7360.00&0.00&7360&0.00&50.86&36.00&7360\\
n30q20F&8061&8061&0.00&2.12&&8068.40&0.09&8061&0.00&88.29&38.80&8061\\
n30q20G&11978&11978&0.00&4.08&&11978.00&0.00&11978&0.00&332.29&44.00&11978\\
n30q20H&7723&7723&0.00&0.80&&7723.00&0.00&7723&0.00&111.12&39.10&7723\\
n30q20I&6803&6803&0.00&1.53&&6803.00&0.00&6803&0.00&76.82&39.00&6803\\
n30q20J&7788&7788&0.00&3.06&&7788.00&0.00&7788&0.00&107.04&37.20&7788\\
n30q25A&7571&7571&0.00&55.65&&7574.20&0.04&7571&0.00&72.23&33.80&7571\\
n30q25B&7055&7055&0.00&0.87&&7055.00&0.00&7055&0.00&97.17&33.40&7055\\
n30q25C&6821&6821&0.00&3.30&&6821.00&0.00&6821&0.00&53.55&34.60&6821\\
n30q25D&6464&6464&0.00&0.93&&6464.00&0.00&6464&0.00&53.31&35.70&6464\\
n30q25E&6474&6474&0.00&6.17&&6474.00&0.00&6474&0.00&52.99&35.00&6474\\
n30q25F&6721&6721&0.00&1.31&&6721.00&0.00&6721&0.00&54.87&37.00&6721\\
n30q25G&10120&10120&0.00&16.73&&10219.40&0.98&10149&0.29&131.83&32.70&10142\\
n30q25H&7087&7087&0.00&1.78&&7087.00&0.00&7087&0.00&47.97&34.10&7087\\
n30q25I&6207&6207&0.00&2.64&&6207.00&0.00&6207&0.00&24.43&31.00&6207\\
n30q25J&6937&6937&0.00&13.29&&6937.00&0.00&6937&0.00&66.31&32.40&6937\\
n30q30A&6236&6236&0.00&6.92&&6236.00&0.00&6236&0.00&20.08&30.00&6236\\
n30q30B&6308&6308&0.00&2.86&&6308.00&0.00&6308&0.00&12.79&26.00&6308\\
n30q30C&6335&6335&0.00&33.91&&6335.00&0.00&6335&0.00&32.19&31.10&6335\\
n30q30D&6076&6076&0.00&5.05&&6079.20&0.05&6076&0.00&42.47&33.80&6076\\
n30q30E&5877&5877&0.00&1.06&&5882.40&0.09&5877&0.00&16.04&29.20&5877\\
n30q30F&5695&5695&0.00&2.03&&5695.00&0.00&5695&0.00&15.52&30.00&5695\\
n30q30G&8891&8891&0.00&38.10&&8891.00&0.00&8891&0.00&86.26&31.00&8891\\
n30q30H&5884&5884&0.00&1.89&&5884.00&0.00&5884&0.00&22.94&29.10&5884\\
n30q30I&5430&5430&0.00&5.23&&5434.00&0.07&5430&0.00&20.16&31.00&5430\\
n30q30J&5764&5764&0.00&2.00&&5764.00&0.00&5764&0.00&19.31&30.00&5764\\
n30q35A&6024&6024&0.00&12.09&&6025.00&0.02&6025&0.02&15.37&29.00&6024\\
n30q35B&6108&6108&0.00&9.96&&6110.50&0.04&6108&0.00&24.41&29.10&6108\\
n30q35C&5962&5962&0.00&15.10&&5962.00&0.00&5962&0.00&21.67&29.40&5962\\
n30q35D&5826&5826&0.00&3.68&&5872.80&0.80&5826&0.00&26.17&30.50&5826\\
n30q35E&5788&5788&0.00&1.51&&5788.30&0.01&5788&0.00&16.36&29.70&5788\\
n30q35F&5230&5230&0.00&0.54&&5230.00&0.00&5230&0.00&9.63&30.00&5230\\
n30q35G&8275&8275&0.00&35.96&&8353.20&0.95&8275&0.00&72.00&31.40&8275\\
n30q35H&5678&5678&0.00&2.86&&5678.00&0.00&5678&0.00&23.14&29.00&5678\\
n30q35I&5186&5186&0.00&2.69&&5204.90&0.36&5186&0.00&13.04&30.20&5186\\
n30q35J&5622&5622&0.00&9.27&&5622.00&0.00&5622&0.00&21.09&30.00&5622\\
n30q40A&5745&5745&0.00&16.71&&5745.00&0.00&5745&0.00&10.84&31.00&5745\\
n30q40B&5570&5570&0.00&5.85&&5570.00&0.00&5570&0.00&10.39&26.30&5570\\
n30q40C&5209&5209&0.00&0.41&&5209.00&0.00&5209&0.00&7.75&28.10&5209\\
n30q40D&5614&5614&0.00&17.02&&5614.00&0.00&5614&0.00&14.24&28.00&5614\\
n30q40E&5127&5127&0.00&1.06&&5127.00&0.00&5127&0.00&6.91&27.00&5127\\
n30q40F&5221&5221&0.00&0.79&&5221.00&0.00&5221&0.00&10.01&30.00&5221\\
n30q40G&7468&7468&0.00&7.47&&7526.80&0.79&7507&0.52&26.47&28.30&7468\\
n30q40H&5300&5300&0.00&0.78&&5300.00&0.00&5300&0.00&11.91&28.00&5300\\
n30q40I&4775&4775&0.00&4.49&&4775.00&0.00&4775&0.00&6.78&28.30&4775\\
n30q40J&5469&5469&0.00&4.57&&5469.00&0.00&5469&0.00&13.18&28.20&5469\\
n30q45A&5442&5442&0.00&3.47&&5442.00&0.00&5442&0.00&9.50&30.00&5442\\
n30q45B&5364&5364&0.00&1.94&&5364.00&0.00&5364&0.00&6.78&26.10&5364\\
n30q45C&5170&5170&0.00&1.49&&5170.00&0.00&5170&0.00&6.18&28.10&5170\\
n30q45D&5142&5142&0.00&1.56&&5157.60&0.30&5142&0.00&9.50&29.90&5142\\
n30q45E&5121&5121&0.00&1.90&&5121.00&0.00&5121&0.00&7.03&27.00&5121\\
n30q45F&4895&4895&0.00&1.21&&4895.00&0.00&4895&0.00&5.37&29.00&4895\\
n30q45G&7146&7146&0.00&8.92&&7206.00&0.84&7146&0.00&30.23&29.60&7146\\
n30q45H&5103&5103&0.00&2.06&&5112.80&0.19&5103&0.00&9.01&29.20&5103\\
n30q45I&4622&4622&0.00&2.04&&4622.00&0.00&4622&0.00&4.16&27.00&4622\\
n30q45J&5242&5242&0.00&4.98&&5242.90&0.02&5242&0.00&11.87&29.00&5242\\
n30q1000A&4603&4603&0.00&1.18&&4603.00&0.00&4603&0.00&1.43&29.10&4603\\
n30q1000B&4340&4340&0.00&414.14&&4340.00&0.00&4340&0.00&1.29&26.00&4340\\
n30q1000C&4475&4475&0.00&1414.99&&4475.00&0.00&4475&0.00&2.00&28.00&4475\\
n30q1000D&4666&4666&0.00&324.67&&4675.00&0.19&4666&0.00&1.94&28.80&4666\\
n30q1000E&4466&4466&0.00&0.17&&4466.00&0.00&4466&0.00&0.87&27.00&4466\\
n30q1000F&4384&4384&0.00&2.46&&4384.00&0.00&4384&0.00&1.27&29.00&4384\\
n30q1000G&4781&4781&0.00&52.42&&4781.00&0.00&4781&0.00&1.57&27.00&4781\\
n30q1000H&4030&4030&0.00&0.39&&4030.00&0.00&4030&0.00&1.20&27.00&4030\\
n30q1000I&4272&4272&0.00&1.06&&4272.00&0.00&4272&0.00&1.01&27.00&4272\\
n30q1000J&4300&4300&0.00&1.55&&4300.00&0.00&4300&0.00&1.35&27.00&4300\\
\hline
n40q10A&15039&15039&0.00&207.68&&15063.80&0.16&15039&0.00&3310.23&78.60&15039\\
n40q10B&11832&11832&0.00&14.95&&11835.70&0.03&11832&0.00&1395.33&71.30&11832\\
n40q10C&16963&16963&0.00&71.38&&17025.80&0.37&16964&0.01&3600.77&76.90&16964\\
n40q10D&17104&17104&0.00&23.02&&17104.00&0.00&17104&0.00&3586.80&71.10&17104\\
n40q10E&13159&13159&0.00&14.55&&13159.00&0.00&13159&0.00&1183.01&69.80&13159\\
n40q10F&15019&15019&0.00&1858.16&&15022.90&0.03&15019&0.00&2606.58&74.50&15019\\
n40q10G$^*$&16600&16600&0.00&42.55&&16605.40&0.03&16599&-0.01&3387.35&75.40&16559\\
n40q10H&13578&13578&0.00&22.19&&13578.00&0.00&13578&0.00&2976.06&74.20&13578\\
n40q10I&14849&14849&0.00&86.55&&14853.30&0.03&14849&0.00&2772.27&74.90&14849\\
n40q10J&12646&12646&0.00&13.15&&12646.00&0.00&12646&0.00&1378.42&70.00&12646\\
n40q15A&10487&10487&0.00&39.21&&10487.00&0.00&10487&0.00&467.21&54.00&10487\\
n40q15B&8491&8491&0.00&4.27&&8491.00&0.00&8491&0.00&145.84&50.00&8491\\
n40q15C&11406&11406&0.00&6.06&&11406.00&0.00&11406&0.00&476.37&53.40&11406\\
n40q15D&12166&12166&0.00&8.14&&12166.00&0.00&12166&0.00&727.55&51.20&12166\\
n40q15E&9651&9651&0.00&33.92&&9651.00&0.00&9651&0.00&213.92&50.80&9651\\
n40q15F&10590&10590&0.00&109.28&&10636.90&0.44&10603&0.12&440.37&57.00&10590\\
n40q15G&11932&11932&0.00&49.94&&11936.30&0.04&11932&0.00&544.03&55.90&11932\\
n40q15H&9670&9670&0.00&8.14&&9670.10&0.00&9670&0.00&377.56&55.50&9670\\
n40q15I&10654&10654&0.00&6.46&&10654.00&0.00&10654&0.00&307.28&54.30&10654\\
n40q15J&9241&9241&0.00&22.90&&9241.00&0.00&9241&0.00&206.26&52.40&9241\\
n40q20A&9051&9051&0.00&89.13&&9052.50&0.02&9051&0.00&306.29&50.00&9051\\
n40q20B&7523&7523&0.00&27.11&&7523.00&0.00&7523&0.00&175.70&49.40&7523\\
n40q20C&9895&9895&0.00&5.11&&9895.00&0.00&9895&0.00&522.16&50.90&9895\\
n40q20D&10390&10390&0.00&75.67&&10390.00&0.00&10390&0.00&541.25&48.50&10390\\
n40q20E&8387&8387&0.00&122.40&&8387.00&0.00&8387&0.00&170.19&46.20&8387\\
n40q20F&9310&9310&0.00&67.89&&9310.00&0.00&9310&0.00&375.20&51.10&9310\\
n40q20G&10085&10085&0.00&23.98&&10085.00&0.00&10085&0.00&377.55&52.70&10085\\
n40q20H&8685&8685&0.00&200.22&&8690.20&0.06&8685&0.00&357.73&53.20&8685\\
n40q20I&8805&8805&0.00&2.18&&8805.00&0.00&8805&0.00&208.50&49.40&8805\\
n40q20J&7760&7760&0.00&8.51&&7760.00&0.00&7760&0.00&279.23&51.50&7760\\
n40q25A&7880&7880&0.00&90.05&&7880.00&0.00&7880&0.00&134.48&44.00&7880\\
n40q25B&6607&6607&0.00&18.57&&6607.00&0.00&6607&0.00&47.66&41.00&6607\\
n40q25C&8084&8084&0.00&8.22&&8084.00&0.00&8084&0.00&154.79&41.80&8084\\
n40q25D&9049&9049&0.00&14.28&&9053.00&0.04&9049&0.00&219.24&44.60&9049\\
n40q25E&7119&7119&0.00&12.06&&7119.00&0.00&7119&0.00&50.57&39.20&7119\\
n40q25F&7620&7620&0.00&44.60&&7638.00&0.24&7620&0.00&127.40&44.80&7620\\
n40q25G&9041&9041&0.00&1508.70&&9070.90&0.33&9047&0.07&213.53&45.50&9041\\
n40q25H&7488&7488&0.00&3.26&&7488.00&0.00&7488&0.00&126.16&46.00&7488\\
n40q25I&7913&7913&0.00&42.90&&7913.00&0.00&7913&0.00&121.00&43.30&7913\\
n40q25J&7226&7226&0.00&31.25&&7226.00&0.00&7226&0.00&167.90&45.50&7226\\
n40q30A&6949&6949&0.00&35.89&&6961.40&0.18&6949&0.00&62.93&40.90&6949\\
n40q30B&5949&5949&0.00&7.56&&5949.00&0.00&5949&0.00&27.64&39.00&5949\\
n40q30C&7237&7237&0.00&15.41&&7237.00&0.00&7237&0.00&60.97&36.50&7237\\
n40q30D&7692&7692&0.00&10.21&&7692.00&0.00&7692&0.00&117.88&39.10&7692\\
n40q30E&6424&6424&0.00&16.43&&6441.00&0.26&6441&0.26&25.52&34.00&6441\\
n40q30F&7074&7074&0.00&615.97&&7095.90&0.31&7085&0.16&67.10&40.90&7074\\
n40q30G&7375&7375&0.00&154.15&&7376.50&0.02&7375&0.00&63.49&42.70&7375\\
n40q30H&6556&6556&0.00&16.83&&6570.60&0.22&6556&0.00&55.40&41.90&6556\\
n40q30I&6901&6901&0.00&19.37&&6901.00&0.00&6901&0.00&57.97&41.10&6901\\
n40q30J&6267&6267&0.00&191.32&&6269.10&0.03&6267&0.00&39.71&40.20&6267\\
n40q35A&6780&6780&0.00&133.02&&6781.00&0.01&6780&0.00&61.87&40.00&6780\\
n40q35B&5829&5829&0.00&36.96&&5839.00&0.17&5829&0.00&26.70&39.60&5829\\
n40q35C&6978&6978&0.00&246.70&&6978.00&0.00&6978&0.00&72.78&39.10&6978\\
n40q35D&7341&7341&0.00&57.82&&7378.40&0.51&7344&0.04&93.66&39.20&7341\\
n40q35E&6364&6364&0.00&227.64&&6381.00&0.27&6381&0.27&28.57&34.00&6381\\
n40q35F&6825&6825&0.00&1835.26&&6828.70&0.05&6825&0.00&66.96&40.00&6825\\
n40q35G&7146&7146&0.00&68.81&&7146.00&0.00&7146&0.00&64.32&42.30&7146\\
n40q35H&6335&6335&0.00&60.80&&6354.10&0.30&6335&0.00&41.62&39.90&6335\\
n40q35I&6377&6377&0.00&8.84&&6377.00&0.00&6377&0.00&52.64&39.10&6377\\
n40q35J&6118&6118&0.00&371.13&&6118.20&0.00&6118&0.00&45.71&40.30&6118\\
n40q40A&6119&6119&0.00&12.46&&6119.00&0.00&6119&0.00&22.33&38.20&6119\\
n40q40B&5615&5615&0.00&12.52&&5615.00&0.00&5615&0.00&19.81&38.00&5615\\
n40q40C&6398&6398&0.00&11.59&&6398.00&0.00&6398&0.00&64.05&38.80&6398\\
n40q40D&6898&6898&0.00&43.03&&6900.00&0.03&6898&0.00&60.06&39.00&6898\\
n40q40E&5969&5969&0.00&11.84&&5971.10&0.04&5969&0.00&17.00&34.70&5969\\
n40q40F&6145&6145&0.00&13.00&&6145.00&0.00&6145&0.00&24.38&37.30&6145\\
n40q40G&6532&6532&0.00&18.66&&6532.00&0.00&6532&0.00&41.51&40.00&6532\\
n40q40H&6050&6050&0.00&30.00&&6050.00&0.00&6050&0.00&29.62&39.10&6050\\
n40q40I&6089&6089&0.00&22.98&&6091.60&0.04&6089&0.00&29.65&39.60&6089\\
n40q40J&5801&5801&0.00&40.67&&5801.00&0.00&5801&0.00&36.95&38.30&5801\\
n40q45A&6059&6059&0.00&46.28&&6059.00&0.00&6059&0.00&20.77&38.00&6059\\
n40q45B&5319&5319&0.00&3.24&&5319.00&0.00&5319&0.00&10.41&37.00&5319\\
n40q45C&5912&5912&0.00&14.25&&5912.00&0.00&5912&0.00&22.98&35.70&5912\\
n40q45D&6388&6388&0.00&9.29&&6388.00&0.00&6388&0.00&35.07&37.40&6388\\
n40q45E&5671&5671&0.00&28.87&&5671.00&0.00&5671&0.00&11.94&34.00&5671\\
n40q45F&5847&5847&0.00&55.83&&5847.00&0.00&5847&0.00&21.73&38.30&5847\\
n40q45G&6409&6409&0.00&34.26&&6412.40&0.05&6409&0.00&29.74&40.40&6409\\
n40q45H&5575&5575&0.00&4.65&&5575.00&0.00&5575&0.00&21.09&39.20&5575\\
n40q45I&5732&5732&0.00&9.02&&5732.00&0.00&5732&0.00&16.74&37.20&5732\\
n40q45J&5630&5630&0.00&51.74&&5630.30&0.01&5630&0.00&23.64&37.70&5630\\
n40q1000A&4949&4949&0.00&1.05&&4949.00&0.00&4949&0.00&2.66&38.00&4949\\
n40q1000B&5110&5110&0.00&2.81&&5110.00&0.00&5110&0.00&2.58&37.00&5110\\
n40q1000C&4570&4570&0.00&759.52&&4570.00&0.00&4570&0.00&5.34&36.80&4570\\
n40q1000D&5202&5202&0.00&3.28&&5202.00&0.00&5202&0.00&3.62&36.00&5202\\
n40q1000E&5069&5069&0.00&4.49&&5069.00&0.00&5069&0.00&1.75&33.30&5069\\
n40q1000F&4816&4816&0.00&3.99&&4816.00&0.00&4816&0.00&2.26&37.00&4816\\
n40q1000G&5253&5253&0.00&4.80&&5253.00&0.00&5253&0.00&3.46&39.00&5253\\
n40q1000H&4804&4804&0.00&27.07&&4804.00&0.00&4804&0.00&2.85&38.00&4804\\
n40q1000I&4713&4713&0.00&0.48&&4713.00&0.00&4713&0.00&2.71&37.00&4713\\
n40q1000J&4753&4753&0.00&1.61&&4753.00&0.00&4753&0.00&2.45&36.00&4753\\
\hline
n50q10A&13136&13136&0.00&245.92&&13139.00&0.02&13139&0.02&3386.10&83.30&13139\\
n50q10B&21374.43&21474&0.47&7182.99&&21429.80&0.26&21396&0.10&3602.70&98.10&21396\\
n50q10C&18076.06&19623&8.56&7183.18&&18375.60&1.66&18356&1.55&3602.22&96.10&18356\\
n50q10D&22824&22824&0.00&3131.87&&22832.30&0.04&22824&0.00&3603.00&98.10&22824\\
n50q10E$^*$&21223&21223&0.00&333.13&&21222.80&0.00&21222&0.00&3601.88&98.60&21222\\
n50q10F&16566&16566&0.00&1238.28&&16719.70&0.93&16576&0.06&3601.93&98.50&16576\\
n50q10G&14018&14018&0.00&46.28&&14018.00&0.00&14018&0.00&3592.48&95.30&14018\\
n50q10H&18648.15&18815&0.89&7182.62&&18686.00&0.20&18672&0.13&3601.81&89.50&18672\\
n50q10I&16436&16436&0.00&157.35&&16464.60&0.17&16440&0.02&3601.22&94.70&16440\\
n50q10J&18123&18123&0.00&232.43&&18123.00&0.00&18123&0.00&3601.54&100.80&18123\\
n50q15A&9254&9254&0.00&20.67&&9254.00&0.00&9254&0.00&256.58&56.00&9254\\
n50q15B&14697&14697&0.00&178.59&&14730.70&0.23&14697&0.00&1978.48&71.00&14697\\
n50q15C&12630&12630&0.00&1512.51&&12630.00&0.00&12630&0.00&1932.07&65.30&12630\\
n50q15D&16449&16449&0.00&6444.76&&16504.90&0.34&16503&0.33&2827.67&73.20&16503\\
n50q15E&14812&14812&0.00&1827.90&&14812.90&0.01&14812&0.00&2357.85&75.30&14812\\
n50q15F$^*$&11859&11859&0.00&954.82&&11858.00&-0.01&11858&-0.01&1355.71&73.40&11858\\
n50q15G&10226&10226&0.00&8.27&&10226.00&0.00&10226&0.00&435.05&70.30&10226\\
n50q15H&13137&13137&0.00&2168.21&&13137.00&0.00&13137&0.00&1148.34&64.20&13137\\
n50q15I&11907&11907&0.00&39.15&&11907.00&0.00&11907&0.00&1245.20&73.30&11907\\
n50q15J&13049&13049&0.00&3866.79&&13049.00&0.00&13049&0.00&1498.72&72.40&13049\\
n50q20A&8431&8431&0.00&72.25&&8431.70&0.01&8431&0.00&285.18&53.90&8431\\
n50q20B&12415.31&12662&1.99&7182.50&&12562.00&1.18&12562&1.18&2065.70&65.00&12562\\
n50q20C&10811.35&11220&3.78&7182.39&&11038.60&2.10&11031&2.03&2149.52&63.40&11031\\
n50q20D&13139&13139&0.00&1073.40&&13195.60&0.43&13139&0.00&2056.14&65.70&13139\\
n50q20E&12532&12532&0.00&3099.14&&12548.90&0.13&12541&0.07&2551.10&66.90&12533\\
n50q20F&10075&10075&0.00&2799.06&&10080.60&0.06&10075&0.00&1028.47&67.90&10075\\
n50q20G&8870&8870&0.00&27.19&&8870.00&0.00&8870&0.00&561.02&65.50&8870\\
n50q20H&11195&11551&3.18&7183.28&&11341.90&1.31&11297&0.91&943.61&60.30&11297\\
n50q20I&10042&10042&0.00&379.57&&10045.00&0.03&10042&0.00&856.78&63.70&10042\\
n50q20J&11132&11132&0.00&1855.16&&11132.00&0.00&11132&0.00&1243.75&68.10&11132\\
n50q25A&7279&7279&0.00&54.07&&7279.00&0.00&7279&0.00&107.40&45.00&7279\\
n50q25B&10656&10656&0.00&2116.39&&10656.00&0.00&10656&0.00&943.50&57.50&10656\\
n50q25C&9129.21&9490&3.95&7183.25&&9230.20&1.11&9217&0.96&685.99&54.10&9217\\
n50q25D&11364&11364&0.00&536.81&&11369.60&0.05&11364&0.00&1010.26&59.80&11364\\
n50q25E&10241&10241&0.00&877.12&&10241.00&0.00&10241&0.00&946.17&56.90&10241\\
n50q25F&8685&8685&0.00&1198.90&&8707.20&0.26&8685&0.00&529.43&57.50&8685\\
n50q25G&7536&7536&0.00&15.23&&7559.40&0.31&7536&0.00&109.37&53.70&7536\\
n50q25H&9476.81&9659&1.92&7183.17&&9636.80&1.69&9612&1.43&365.71&53.40&9612\\
n50q25I&8614&8614&0.00&987.56&&8614.00&0.00&8614&0.00&367.78&54.10&8614\\
n50q25J&9218&9218&0.00&92.99&&9218.00&0.00&9218&0.00&380.69&57.60&9218\\
n50q30A&6520&6520&0.00&23.78&&6526.00&0.09&6520&0.00&46.69&43.60&6520\\
n50q30B&9025&9025&0.00&132.50&&9025.00&0.00&9025&0.00&252.04&50.10&9025\\
n50q30C&8151&8151&0.00&1767.40&&8151.00&0.00&8151&0.00&286.87&48.40&8151\\
n50q30D&9804&9804&0.00&429.98&&9813.90&0.10&9804&0.00&441.52&51.00&9804\\
n50q30E&9086&9086&0.00&1208.29&&9086.00&0.00&9086&0.00&262.72&50.60&9086\\
n50q30F&7661&7661&0.00&247.61&&7666.20&0.07&7661&0.00&207.83&51.40&7661\\
n50q30G&6986&6986&0.00&45.72&&6991.20&0.07&6986&0.00&63.68&49.60&6986\\
n50q30H&8319.01&8699&4.57&7183.29&&8564.10&2.95&8563&2.93&188.97&49.30&8563\\
n50q30I&7964&7964&0.00&2106.01&&8002.70&0.49&7964&0.00&242.74&53.00&7964\\
n50q30J&8054&8054&0.00&307.55&&8054.00&0.00&8054&0.00&162.88&50.50&8054\\
n50q35A&6410&6410&0.00&54.53&&6416.00&0.09&6410&0.00&41.22&42.30&6410\\
n50q35B&8720.50&8963&2.78&7183.24&&8785.50&0.75&8763&0.49&360.47&51.20&8763\\
n50q35C&7730.63&7781&0.65&7183.26&&7817.60&1.13&7781&0.65&310.68&51.80&7781\\
n50q35D&9199.19&9404&2.23&7183.31&&9425.80&2.46&9343&1.56&342.79&52.50&9343\\
n50q35E&8708&8708&0.00&3828.26&&8714.10&0.07&8708&0.00&274.12&51.00&8708\\
n50q35F&7390&7390&0.00&2151.51&&7399.70&0.13&7397&0.09&148.34&49.90&7390\\
n50q35G&6681&6681&0.00&84.18&&6681.00&0.00&6681&0.00&56.55&49.00&6681\\
n50q35H&7927.23&8331&5.09&7183.30&&8033.00&1.33&8033&1.33&157.93&48.40&8033\\
n50q35I&7328&7328&0.00&91.01&&7332.10&0.06&7328&0.00&133.07&50.50&7328\\
n50q35J&7828.19&7981&1.95&7181.87&&7976.30&1.89&7970&1.81&189.43&49.40&7970\\
n50q40A&6249&6249&0.00&35.61&&6249.00&0.00&6249&0.00&28.73&41.00&6249\\
n50q40B&8187.74&8288&1.22&7183.27&&8288.00&1.22&8288&1.22&250.35&49.50&8288\\
n50q40C&7158&7158&0.00&217.36&&7158.00&0.00&7158&0.00&277.46&50.60&7158\\
n50q40D&8520.19&8709&2.22&7182.69&&8672.60&1.79&8657&1.61&237.07&50.70&8657\\
n50q40E&8075&8075&0.00&5944.43&&8087.10&0.15&8075&0.00&177.73&49.40&8075\\
n50q40F&7009.67&7042&0.46&7183.19&&7048.00&0.55&7042&0.46&120.14&49.10&7042\\
n50q40G&6447&6447&0.00&21.15&&6447.00&0.00&6447&0.00&39.25&48.00&6447\\
n50q40H&7561.06&7606&0.59&7183.22&&7609.60&0.64&7606&0.59&95.45&46.90&7606\\
n50q40I&6926&6926&0.00&230.83&&6929.20&0.05&6926&0.00&115.65&51.20&6926\\
n50q40J&7249&7249&0.00&272.31&&7254.80&0.08&7249&0.00&93.21&48.50&7249\\
n50q45A&5975&5975&0.00&28.99&&5975.00&0.00&5975&0.00&13.24&41.10&5975\\
n50q45B&7697&7697&0.00&3701.19&&7728.50&0.41&7697&0.00&137.78&47.60&7697\\
n50q45C&6693&6693&0.00&145.38&&6693.00&0.00&6693&0.00&125.46&48.00&6693\\
n50q45D&8054&8173&1.48&7182.94&&8140.10&1.07&8136&1.02&123.78&49.40&8136\\
n50q45E&7671.50&7737&0.85&7182.80&&7732.00&0.79&7732&0.79&120.00&46.70&7732\\
n50q45F&6464&6464&0.00&82.59&&6464.00&0.00&6464&0.00&54.90&46.20&6464\\
n50q45G&6273&6273&0.00&24.53&&6273.00&0.00&6273&0.00&31.05&48.10&6273\\
n50q45H&7005&7005&0.00&2047.46&&7007.90&0.04&7005&0.00&51.98&46.90&7005\\
n50q45I&6423&6423&0.00&45.12&&6423.00&0.00&6423&0.00&46.01&47.30&6423\\
n50q45J&6601&6601&0.00&136.61&&6601.00&0.00&6601&0.00&45.16&46.20&6601\\
n50q1000A&5634&5634&0.00&22.23&&5634.00&0.00&5634&0.00&3.99&41.10&5634\\
n50q1000B&5903.86&5961&0.97&7183.26&&5955.00&0.87&5955&0.87&7.91&46.00&5955\\
n50q1000C&5139&5139&0.00&26.89&&5139.00&0.00&5139&0.00&7.42&46.00&5139\\
n50q1000D&5836&5836&0.00&0.97&&5836.00&0.00&5836&0.00&7.01&46.00&5836\\
n50q1000E&6023&6023&0.00&2299.40&&6023.00&0.00&6023&0.00&6.68&45.00&6023\\
n50q1000F&5262&5262&0.00&6231.66&&5262.00&0.00&5262&0.00&7.33&46.00&5262\\
n50q1000G&5864&5864&0.00&2546.87&&5864.00&0.00&5864&0.00&7.87&48.00&5864\\
n50q1000H&5559&5559&0.00&957.35&&5559.00&0.00&5559&0.00&5.89&45.00&5559\\
n50q1000I&5462&5462&0.00&11.45&&5462.00&0.00&5462&0.00&6.24&47.00&5462\\
n50q1000J&5675&5675&0.00&109.74&&5675.00&0.00&5675&0.00&6.27&44.00&5675\\
\hline
n60q10A&16622&16622&0.00&4811.18&&16706.80&0.51&16626&0.02&3602.77&107.50&16624\\
n60q10B&17874.14&20003&11.91&7183.08&&18124.20&1.40&18092&1.22&3601.72&119.50&18092\\
n60q10C&18765.30&21050&12.18&7182.20&&19010.70&1.31&18962&1.05&3602.27&114.60&18962\\
n60q10D&24095&24095&0.00&481.56&&24138.40&0.18&24123&0.12&3604.27&112.40&24123\\
n60q10E&18777.06&19356&3.08&7183.21&&18935.40&0.84&18805&0.15&3602.51&110.80&18805\\
n60q10F&17303&17303&0.00&168.02&&17337.90&0.20&17303&0.00&3602.31&125.20&17303\\
n60q10G&18713&18713&0.00&748.90&&18752.00&0.21&18715&0.01&3602.49&120.00&18715\\
n60q10H&16888&16888&0.00&211.03&&16994.90&0.63&16920&0.19&3602.15&111.00&16888\\
n60q10I&20469&20698&1.12&7183.21&&20665.80&0.96&20526&0.28&3605.08&120.20&20526\\
n60q10J&16717&16717&0.00&2027.81&&16725.10&0.05&16717&0.00&3602.13&113.80&16717\\
n60q15A&11944.32&12628&5.72&7183.13&&12168.00&1.87&12156&1.77&2630.77&81.00&12156\\
n60q15B&12591&12591&0.00&946.24&&12591.00&0.00&12591&0.00&1968.51&83.60&12591\\
n60q15C&13634.60&16390&20.21&7182.97&&13765.70&0.96&13760&0.92&3542.02&87.00&13760\\
n60q15D&17109&17109&0.00&3765.23&&17109.80&0.00&17109&0.00&3600.66&84.60&17109\\
n60q15E&13720.71&13910&1.38&7182.13&&13852.80&0.96&13851&0.95&2910.99&82.50&13851\\
n60q15F&12392&12392&0.00&356.86&&12399.20&0.06&12392&0.00&2028.12&88.30&12392\\
n60q15G&13092&13092&0.00&235.72&&13102.60&0.08&13092&0.00&2440.64&84.50&13092\\
n60q15H&12417&12417&0.00&116.77&&12437.60&0.17&12417&0.00&2171.47&86.80&12417\\
n60q15I&14695&14695&0.00&1030.42&&14695.00&0.00&14695&0.00&3600.77&90.50&14695\\
n60q15J&12111&12111&0.00&1326.29&&12112.80&0.01&12111&0.00&1236.31&82.10&12111\\
n60q20A&10309.88&10454&1.40&7183.39&&10407.00&0.94&10407&0.94&2492.51&77.40&10407\\
n60q20B&11057&11057&0.00&7163.06&&11088.00&0.28&11057&0.00&2767.91&82.70&11057\\
n60q20C&11253.61&11336&0.73&7183.05&&11298.70&0.40&11298&0.39&2698.80&79.10&11298\\
n60q20D&13842&13842&0.00&1776.27&&13858.00&0.12&13842&0.00&3600.77&75.40&13842\\
n60q20E&11478&11478&0.00&2267.20&&11478.00&0.00&11478&0.00&2149.89&76.90&11478\\
n60q20F&10774&10774&0.00&2947.69&&10799.80&0.24&10774&0.00&2709.86&83.30&10774\\
n60q20G&11523&11523&0.00&1910.91&&11523.00&0.00&11523&0.00&3352.74&80.40&11523\\
n60q20H&10290&10290&0.00&63.28&&10293.60&0.03&10290&0.00&1788.85&75.00&10290\\
n60q20I&12285.72&12506&1.79&7182.26&&12363.10&0.63&12354&0.56&3600.55&82.90&12354\\
n60q20J&10342&10342&0.00&48.91&&10342.00&0.00&10342&0.00&1036.41&74.50&10342\\
n60q25A&8701.14&9318&7.09&7182.44&&8900.20&2.29&8870&1.94&761.27&62.90&8870\\
n60q25B&9378&9378&0.00&1253.64&&9399.50&0.23&9378&0.00&1444.62&71.60&9378\\
n60q25C&9896.91&11090&12.06&7181.93&&10089.30&1.94&10045&1.50&984.65&66.50&10045\\
n60q25D&11897.13&12490&4.98&7182.88&&11972.60&0.63&11943&0.39&2335.87&65.50&11937\\
n60q25E&9701&9701&0.00&454.67&&9703.60&0.03&9701&0.00&965.64&64.80&9701\\
n60q25F&9284&9284&0.00&602.48&&9284.00&0.00&9284&0.00&1070.66&70.00&9284\\
n60q25G&9843.44&10054&2.14&7183.01&&9918.00&0.76&9918&0.76&1393.30&69.40&9918\\
n60q25H&9366&9366&0.00&1213.42&&9366.10&0.00&9366&0.00&732.42&64.60&9366\\
n60q25I&10530&10530&0.00&3794.76&&10533.40&0.03&10530&0.00&1208.47&70.30&10530\\
n60q25J&9224&9224&0.00&312.01&&9226.50&0.03&9224&0.00&638.82&67.00&9224\\
n60q30A&7810&7810&0.00&6719.77&&7847.80&0.48&7843&0.42&314.94&58.90&7843\\
n60q30B&8156&8156&0.00&6096.33&&8170.90&0.18&8156&0.00&262.33&61.70&8156\\
n60q30C&8892.41&10797&21.42&7183.27&&9090.00&2.22&9090&2.22&581.86&61.40&9090\\
n60q30D&10159&10159&0.00&562.02&&10159.00&0.00&10159&0.00&658.27&55.40&10159\\
n60q30E&8864.17&9060&2.21&7183.08&&9018.30&1.74&8949&0.96&417.74&58.40&8949\\
n60q30F&8163&8163&0.00&2719.69&&8185.90&0.28&8163&0.00&440.28&64.90&8163\\
n60q30G&8571.06&8926&4.14&7181.77&&8667.80&1.13&8665&1.10&418.34&63.00&8665\\
n60q30H&8114&8114&0.00&1108.51&&8117.60&0.04&8114&0.00&222.52&57.90&8114\\
n60q30I&9092.66&9189&1.06&7182.42&&9188.50&1.05&9188&1.05&720.71&62.30&9188\\
n60q30J&8050&8050&0.00&1086.67&&8074.50&0.30&8050&0.00&271.69&59.50&8050\\
n60q35A&7417.47&7744&4.40&7183.24&&7615.40&2.67&7602&2.49&365.33&57.40&7602\\
n60q35B&7779&7779&0.00&5742.01&&7789.40&0.13&7779&0.00&351.48&59.20&7779\\
n60q35C&8247.64&8916&8.10&7182.12&&8372.30&1.51&8359&1.35&496.85&63.00&8359\\
n60q35D&9684.05&10091&4.20&7182.53&&9785.70&1.05&9784&1.03&730.88&56.60&9784\\
n60q35E&8283&8283&0.00&4143.32&&8321.00&0.46&8283&0.00&368.61&58.80&8283\\
n60q35F&7848&7848&0.00&4910.48&&7859.80&0.15&7848&0.00&382.87&63.90&7848\\
n60q35G&8104&8104&0.00&1125.29&&8104.00&0.00&8104&0.00&474.39&64.50&8104\\
n60q35H&7576&7576&0.00&189.34&&7576.00&0.00&7576&0.00&224.77&56.40&7576\\
n60q35I&8530.25&9166&7.45&7182.00&&8718.60&2.21&8675&1.70&530.73&62.60&8675\\
n60q35J&7876&7876&0.00&3116.61&&7917.70&0.53&7876&0.00&258.85&58.10&7876\\
n60q40A&7112&7112&0.00&6438.93&&7113.60&0.02&7112&0.00&190.53&55.50&7112\\
n60q40B&7259&7259&0.00&408.34&&7259.00&0.00&7259&0.00&120.99&55.00&7259\\
n60q40C&7911.58&8070&2.00&7182.39&&8021.40&1.39&8010&1.24&329.08&62.70&8010\\
n60q40D&8861.50&8959&1.10&7181.43&&8943.40&0.92&8942&0.91&475.94&56.80&8942\\
n60q40E&7810&7810&0.00&1698.27&&7810.00&0.00&7810&0.00&153.55&54.20&7810\\
n60q40F&7314&7314&0.00&401.02&&7323.30&0.13&7314&0.00&215.14&61.30&7314\\
n60q40G&7744.25&7860&1.49&7180.92&&7835.10&1.17&7819&0.97&314.84&60.90&7818\\
n60q40H&7059&7059&0.00&670.18&&7059.00&0.00&7059&0.00&150.14&55.40&7059\\
n60q40I&8126&8126&0.00&4798.57&&8131.10&0.06&8126&0.00&394.96&60.90&8126\\
n60q40J&7407&7407&0.00&2339.85&&7407.00&0.00&7407&0.00&102.24&53.30&7407\\
n60q45A&6730&6730&0.00&1714.17&&6730.00&0.00&6730&0.00&122.42&54.00&6730\\
n60q45B&6990&6990&0.00&280.31&&6990.00&0.00&6990&0.00&89.42&55.00&6990\\
n60q45C&7555.57&7630&0.99&7183.29&&7630.00&0.99&7630&0.99&220.51&60.40&7630\\
n60q45D&8285.54&8421&1.63&7181.34&&8418.70&1.61&8395&1.32&213.70&54.10&8380\\
n60q45E&7446&7446&0.00&467.37&&7446.00&0.00&7446&0.00&118.61&56.00&7446\\
n60q45F&7075&7075&0.00&1217.78&&7075.30&0.00&7075&0.00&133.43&58.80&7075\\
n60q45G&7344&7344&0.00&3280.52&&7344.00&0.00&7344&0.00&151.50&58.50&7344\\
n60q45H&6743&6743&0.00&72.59&&6743.00&0.00&6743&0.00&78.77&54.30&6743\\
n60q45I&7577&7577&0.00&488.83&&7577.00&0.00&7577&0.00&168.04&59.10&7577\\
n60q45J&7043&7043&0.00&349.01&&7043.00&0.00&7043&0.00&68.99&54.20&7043\\
n60q1000A&5773&5773&0.00&131.08&&5773.00&0.00&5773&0.00&14.55&54.20&5773\\
n60q1000B&6124.67&6132&0.12&7183.34&&6133.40&0.14&6132&0.12&13.64&55.00&6132\\
n60q1000C&6135&6135&0.00&564.41&&6135.00&0.00&6135&0.00&20.94&58.10&6135\\
n60q1000D&6223&6223&0.00&9.58&&6223.00&0.00&6223&0.00&11.29&51.00&6223\\
n60q1000E&6131&6131&0.00&119.10&&6131.00&0.00&6131&0.00&12.82&54.00&6131\\
n60q1000F&5810.62&5879&1.18&7183.40&&5878.00&1.16&5878&1.16&24.96&58.00&5878\\
n60q1000G&6169&6169&0.00&43.36&&6169.00&0.00&6169&0.00&15.78&57.00&6169\\
n60q1000H&5878&5878&0.00&6958.60&&5878.00&0.00&5878&0.00&16.12&54.20&5878\\
n60q1000I&5942.83&5970&0.46&7183.21&&5970.00&0.46&5970&0.46&19.07&58.00&5970\\
n60q1000J&6374&6374&0.00&27.81&&6374.00&0.00&6374&0.00&10.57&53.10&6374\\
\end{longtable}

==> figures/1-suppression.tex <==
\begin{tikzpicture}[baseline=(0.base),framed,>=latex',scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[main node](1) at (18.0mm,10.0mm){1};
\node[feat1 node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[main node](7) at (14.0mm,18.5mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=0}](0)(8)
\Edge[style={bend right=7}](8)(7)
\Edge[style={bend right=0}](7)(1)
\Edge[style={bend left=7}](1)(5)
\Edge[style={bend left=13}](5)(3)
\Edge[style={bend right=14}](3)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend left=7}](2)(6)
\Edge[style={bend right=0}](6)(9)
\Edge[style={bend left=3}](9)(0)
\end{tikzpicture}


==> figures/2-or-opt3.tex <==
\begin{tikzpicture}[baseline=(0.base),framed,>=latex',scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[feat1 node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[feat2 node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[feat1 node](7) at (14.0mm,18.5mm){7};
\node[feat1 node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=7}](0)(5)
\Edge[style={bend right=7}](5)(8)
\Edge[style={bend right=7}](8)(7)
\Edge[style={bend right=7}](7)(1)
\Edge[style={bend right=7}](1)(3)
\Edge[style={bend right=14}](3)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend left=7}](2)(6)
\Edge[style={bend right=0}](6)(9)
\Edge[style={bend left=3}](9)(0)
\end{tikzpicture}


==> figures/3-2opt.tex <==
\begin{tikzpicture}[baseline=(0.base),framed,>=latex',scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[feat1 node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[feat1 node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[feat1 node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[feat1 node](7) at (14.0mm,18.5mm){7};
\node[feat1 node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=7}](0)(3)
\Edge[style={bend left=7}](3)(1)
\Edge[style={bend left=7}](1)(7)
\Edge[style={bend left=7}](7)(8)
\Edge[style={bend left=7}](8)(5)
\Edge[style={bend left=7}](5)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend left=7}](2)(6)
\Edge[style={bend right=0}](6)(9)
\Edge[style={bend left=3}](9)(0)
\end{tikzpicture}

==> figures/4-swap.tex <==
\begin{tikzpicture}[baseline=(0.base),framed,>=latex',scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[feat1 node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[feat2 node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[main node](7) at (14.0mm,18.5mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=7}](0)(1)
\Edge[style={bend right=7}](1)(3)
\Edge[style={bend right=7}](3)(7)
\Edge[style={bend left=7}](7)(8)
\Edge[style={bend left=7}](8)(5)
\Edge[style={bend left=7}](5)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend left=7}](2)(6)
\Edge[style={bend right=0}](6)(9)
\Edge[style={bend left=3}](9)(0)
\end{tikzpicture}

==> figures/5-or-opt2.tex <==
\begin{tikzpicture}[baseline=(0.base),framed,>=latex',scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[feat1 node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[feat1 node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[feat2 node](7) at (14.0mm,18.5mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=7}](0)(7)
\Edge[style={bend right=7}](7)(1)
\Edge[style={bend right=7}](1)(3)
\Edge[style={bend right=7}](3)(8)
\Edge[style={bend left=7}](8)(5)
\Edge[style={bend left=7}](5)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend left=7}](2)(6)
\Edge[style={bend right=0}](6)(9)
\Edge[style={bend left=3}](9)(0)
\end{tikzpicture}


==> figures/6-reinsertion.tex <==
\begin{tikzpicture}[baseline=(0.base),framed,>=latex',scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[main node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[main node](7) at (14.0mm,18.5mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[feat1 node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=3}](0)(9)
\Edge[style={bend right=7}](7)(1)
\Edge[style={bend right=7}](1)(3)
\Edge[style={bend right=12}](3)(8)
\Edge[style={bend left=7}](8)(5)
\Edge[style={bend left=7}](5)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend left=7}](2)(6)
\Edge[style={bend right=0}](6)(0)
\Edge[style={bend right=7}](9)(7)
\end{tikzpicture}


==> figures/addbuffer.tex <==
\begin{tikzpicture}[>=latex',framed,scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.0mm){0};
\node[main node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,17.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[feat1 node](7) at (14.0mm,17.0mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=20}](0)(8)
\Edge[style={bend right=7}](8)(7)
\Edge[style={bend right=7}](7)(9)
\Edge[style={bend right=7}](9)(5)
\Edge[style={bend left=7}](5)(6)
\Edge[style={bend right=0}](6)(4)
\Edge[style={bend right=7}](4)(1)
\Edge[style={bend left=7}](1)(2)
\Edge[style={bend right=7}](2)(3)
\Edge[style={bend right=7}](3)(7)
\Edge[style={bend right=7}](7)(0)
\end{tikzpicture}

==> figures/addrandom.tex <==
\begin{tikzpicture}[>=latex',framed,scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!40,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.0mm){0};
\node[main node](1) at (18.0mm,10.0mm){1};
\node[feat1 node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,17.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[feat1 node](6) at (2.0mm,15.0mm){6};
\node[main node](7) at (14.0mm,17.0mm){7};
\node[feat1 node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=15}](0)(8)
\Edge[style={bend right=7}](8)(7)
\Edge[style={bend right=7}](7)(9)
\Edge[style={bend right=7}](9)(5)
\Edge[style={bend left=7}](5)(6)
\Edge[style={bend right=0}](6)(4)
\Edge[style={bend right=10}](4)(1)
\Edge[style={bend right=0}](1)(2)
\Edge[style={bend right=7}](2)(3)
\Edge[style={bend right=7}](3)(8)
\Edge[style={bend right=7}](8)(6)
\Edge[style={bend right=7}](6)(2)
\Edge[style={bend right=0}](2)(0)
\end{tikzpicture}


==> figures/addunb.tex <==
\begin{tikzpicture}[>=latex',scale=0.7,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=10,inner sep=1pt,thick},
cloud node/.style={cloud,fill=gray!0,draw,cloud puffs=10,cloud puff arc=120,aspect=2,inner ysep=1em}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
%\node[depot node](d) at (11,7.45) {0};
%\node[main node,label={$+10$}](0) at (13.5,7.45){1};
%\node[main node,label={270:$-3$}](1) at (20,11.45){2};
\node[main node,label={180:$+8$}](2) at (7,2.26){3};
%\node[main node,label={$-6$}](3) at (13.97,13.98){4};
%\node[main node,label={270:$+2$}](4) at (-1.5,2.94){5};
\node[main node,label={$+8$}](5) at (5.52,0.7){6};
\node[cloud node,label={}](6) at (0,6){...};
%\node[main node,label={$-6$}](7) at (13.62,11.61){8};
%\node[main node,label={180:$+2$}](8) at (2.78,15){9};
%\node[main node,label={360:$-5$}](9) at (17.06,7.94){10};
\node[main node,label={360:$-2$}](10) at (1.5,4){11};
\node[main node,label={270:$+3;+7$}](11) at (0,0.5){12};
%\node[main node,label={$-3$}](12) at (6.89,9.15){13};
\node[main node,label={360:$-1;-6$}](13) at (13.1,2.6){14};
\node[main node,label={90:$-5$}](14) at (14.76,0.18){15};
%\node[main node,label={$-8$}](15) at (0,10.61){16};
%\node[main node,label={360:$+3$}](16) at (2.84,4.38){17};
\node[cloud node,label={}](17) at (14,6){...};
%\node[main node,label={270:$+6$}](18) at (4.7,13.1){19};
\node[main node,label={$-9$}](19) at (10,4.7){20};
%\Edge[style={bend left=20},label={$0$}](d)(0)
%\Edge[style={bend left=20},label={}](0)(d)
%\Edge[style={bend right=5},label={$10$}](0)(1)
%\Edge[style={bend right=5},label={$7$}](1)(3)
%\Edge[style={bend right=5},label={$1$}](3)(8)
%\Edge[style={bend right=5},label={$3$}](8)(18)
%\Edge[style={bend right=5},label={$9$}](18)(7)
%\Edge[style={bend right=5},label={$3$}](7)(12)
%\Edge[style={bend right=5},label={$0$}](12)(16)
%\Edge[style={bend right=5,pos=0.4},label={$3$}](16)(10)
%\Edge[style={bend right=5},label={$8$}](10)(4)
%\Edge[style={bend right=0},label={$10$}](4)(15)
%\Edge[style={bend right=5},label={$2$}](15)(6)
\Edge[style={bend right=5},label={$0$}](6)(11)
\Edge[style={bend right=0},label={$3$}](11)(10)
\Edge[style={bend right=5,pos=0.6},label={$1$}](10)(5)
\Edge[style={bend right=20,pos=0.2},label={$9$}](5)(19)
\Edge[style={bend right=20,pos=0.3},label={$0$}](19)(2)
\Edge[style={bend right=5,pos=0.6},label={$8$}](2)(14)
\Edge[style={bend right=5},label={$3$}](14)(13)
\Edge[style={bend right=22},label={$2$}](13)(11)
\Edge[style={bend right=18},label={$9$}](11)(13)
\Edge[style={bend right=5},label={$3$}](13)(17)
%\Edge[style={bend right=5},label={$5$}](17)(9)
%\Edge[style={bend left=30},label={$0$}](9)(d)
\end{tikzpicture}

==> figures/constructive.tex <==
\begin{tikzpicture}[>=latex',framed,scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.5mm){0};
\node[main node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,18.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[main node](7) at (14.0mm,18.5mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=7}](0)(8)
\Edge[style={bend right=7}](8)(7)
\Edge[style={bend right=7}](7)(1)
\Edge[style={bend left=10}](1)(5)
\Edge[style={bend left=10}](5)(3)
\Edge[style={bend right=14}](3)(4)
\Edge[style={bend right=7}](4)(2)
\Edge[style={bend right=7}](2)(6)
\Edge[style={bend right=7}](6)(2)
\Edge[style={bend right=10}](2)(9)
\Edge[style={bend left=3}](9)(0)
\end{tikzpicture}

==> figures/doublebridge.tex <==
\begin{tikzpicture}[>=latex',framed,scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick},
feat1 node/.style={circle,fill=gray!80,draw,minimum size=17,inner sep=1pt,thick},
feat2 node/.style={circle,fill=gray!20,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.0mm){0};
\node[feat1 node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,17.0mm){3};
\node[feat1 node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[feat1 node](6) at (2.0mm,15.0mm){6};
\node[feat2 node](7) at (14.0mm,17.0mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[feat2 node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=15}](0)(8)
\Edge[style={bend right=7}](8)(6)
\Edge[style={bend right=0}](6)(4)
\Edge[style={bend right=7}](4)(1)
\Edge[style={bend left=7}](1)(5)
\Edge[style={bend left=27}](5)(7)
\Edge[style={bend right=7}](7)(9)
\Edge[style={bend right=27}](9)(2)
\Edge[style={bend right=7}](2)(3)
\Edge[style={bend left=7}](3)(0)
\end{tikzpicture}

==> figures/feas-checker.tex <==
\begin{tikzpicture}[>=latex',node distance=2.2cm,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
	\node[main node] 				(0) {\normalsize{s}};
	\node[main node, right = 1cm] 	(1) [above right=2.5cm and 2.5cm of 0] {1};
	\node[main node, right = 2.5cm]   (4) [below right of=0] {4};
	\node[main node, right = 2.5cm]	(5) [below right of=4] {5};
	\node[main node, right = 4.5cm] 	(3) [right of=0] {3};
	\node[main node, right = 3.5cm] 	(2) [above right of=0] {2};
    \node[main node, right = 2cm] 	(22) [right of=2] {2'};
    \node[main node, right = 6.5cm] 	(11) [right of=1] {1'};
    \node[main node, right = 5cm] 	(44) [right of = 4] {4'};
    \node[main node, right = 12cm] 	(999) [right of=0] {\normalsize{t}};
\normalsize
    \Edge[style={bend left=10},label={$p_1$}](0)(1)
    \Edge[style={bend left=10,pos=0.4},label={$p_2$}](0)(2)
    \Edge[style={bend left=0,pos=0.35},label={$p_3$}](0)(3)
    \Edge[style={bend right=10},label={$p_4$}](0)(4)
    \Edge[style={bend right=23},label={$p_5$}](0)(5)
        
    \Edge[style={bend right=0,pos=0.48},label={$Q$}](1)(4)
    \Edge[style={bend right=0},label={$p_1$}](1)(11)   
    
    \Edge[style={bend right=0,near end},label={$q_2$}](2)(22)   
    \Edge[style={bend right=0},label={$Q$}](2)(3)   
    
    \Edge[style={bend right=0,near end},label={$Q$}](3)(5)   
    \Edge[style={bend right=0,near end},label={$p^{\prime}_3$}](3)(999)           
    
    \Edge[style={bend right=0,near end},label={$Q$}](4)(2)
    \Edge[style={bend right=0,pos=0.85},label={$q_{4}$}](4)(44)       

    \Edge[style={bend right=0,near end},label={$Q$}](22)(44)
    \Edge[style={bend right=0,near end},label={$p^{\prime}_2$}](22)(999)  

    \Edge[style={bend right=0},label={$Q$}](44)(11)
    \Edge[style={bend right=0},label={$p^{\prime}_4$}](44)(999)
    
    \Edge[style={bend right=0,bend left = 10},label={$p^{\prime}_1$}](11)(999)
    
    \Edge[style={bend right=0},label={$Q$}](5)(22)    
    \Edge[style={bend right=0,bend right = 25, near end},label={$p^{\prime}_5$}](5)(999);

%    (1) edge node [right, pos=0.30] {$Q$} (4)
%        edge node {$q_{1}$} (11)
%    (2) edge node {$q_{2}$} (22)
%        edge node[right] {$Q$} (3)
%    (3) edge node [right, pos=0.25] {$Q$} (5)
%        edge node [pos=0.70]{$p^{\prime}_{3}$} (999)
%    (4) edge node [right, pos=0.30] {$Q$} (2)
%        edge node [pos=0.30]{$q_{4}$} (44)
%    (5) edge node {$Q$} (22)
%        edge [bend right] node {$p^{\prime}_{5}$} (999)
%    (22) edge node [pos=0.40] {$Q$} (44)
%         edge node {$p^{\prime}_{2}$} (999)
%    (44) edge node [pos=0.70]{$Q$} (11)
%         edge node [pos=0.435]{$p^{\prime}_{4}$} (999)
%    (11) edge node {$p^{\prime}_{1}$} (999);
\end{tikzpicture}

==> figures/ils-flowchart.tex <==
%\documentclass{standalone}
%%\usepackage[a4paper,landscape]{geometry}
%\usepackage[utf8x]{inputenc}
%\usepackage{tikz}
%\usepackage{tkz-graph}
%\usetikzlibrary{shapes,arrows,calc}

%\begin{document}
\begin{tikzpicture}[scale=18.5,style={
initend node/.style={ellipse, draw, aspect=2, fill=gray!5,text centered, minimum size = 10, inner sep=15pt, thick},
decision node/.style={diamond, draw, aspect=2, fill=gray!5, minimum size=5, text centered, inner sep=15pt,thick},
block node/.style={rectangle, draw, fill=gray!5, minimum size = 10, text centered, inner sep=15pt, thick},
EdgeStyle/.style={->,>=triangle 45,shorten <=1.5pt,shorten >=1.5pt,line width=2pt},
arrow/.style={->,>=triangle 45,shorten <=1.5pt,shorten >=1.5pt,line width=2pt}}]
\Huge
\node[initend node](1) at ( 37pt , 95pt ) [draw, align=center]{ILS$_{\mbox{SBRP}}$};
\node[block node](2) at ( 37pt, 89.5pt ) {$iter_R = 0$};
\node[decision node](3) at ( 37pt,83pt) {$iter_R <  I_R$ ?};
\node[block node](4)  at ( 37 pt,74pt) {$iter_{ILS} = 0$};
\node[initend node](5)  at ( 57 pt,83pt) { Stop };
\node[block node](6)  at ( 37 pt,68.9pt) {Generate initial solution \textbf{$s$}};
\node[decision node](7)  at ( 37 pt,61pt) {$iter_{ILS} < I_{ILS}$ ?};
\node[decision node](8)  at ( 52 pt,53pt) {Is \textbf{$s$} feasible?};
\node[decision node](9)  at ( 21 pt,53pt) {$f($\textbf{$s^\prime$}$) < f$\textbf{$^\star$} ?};
\node[block node](10)  at ( 52 pt,44pt) {\textbf{$s$} = RVND(\textbf{$s$})};
\node[block node](11)  at ( 64 pt,48pt) {\textbf{$s$} = AddUnbalanced(\textbf{$s$})};
\node[decision node](12)  at ( 52 pt,37pt) {$f($\textbf{$s$}$) < f($\textbf{$s^\prime$}$)$ ?};
%\node[block node](13)  at ( 52 pt,29pt) {Update temporary Best Solution \textbf{$s^\prime$}};
\node[block node](13)  at ( 52 pt,28pt) {\textbf{$s^\prime$} = \textbf{$s$}};
\node[block node](14)  at ( 52 pt, 18pt) {\textbf{$s$} = Perturb(\textbf{$s^\prime$})};
\node[block node](15)  at ( 52 pt, 23pt) {$iter_{ILS} = 0$};
\node[block node](16)  at ( 37 pt, 13pt) {$iter_{ILS} = iter_{ILS} + 1$};
\node[block node](17)  at ( 21 pt, 43pt) {\textbf{$s^\star$} = \textbf{$s^\prime$}};
\node[block node](18)  at ( 21 pt, 35pt) {$iter_R = iter_R + 1$};
%
\Edge[style={bend right=0}](1)(2)
\Edge[style={bend right=0}](2)(3)
\Edge[style={bend right=0},label={No}](3)(5)
\Edge[style={bend right=0,pos=0.4},label={Yes}](3)(4.north)
\Edge[style={bend right=0}](4)(6)
\Edge[style={bend right=0}](6)(7)
\Edge[style={bend right=0},label={Yes}](7)(8)
\Edge[style={bend right=0},label={No}](7)(9)
\draw [arrow] (8) -| node[fill=white]{No} (11);
\draw [arrow] (8) -- node[pos=0.4,fill=white]{Yes} (10);
\draw [arrow] (11) |- (10);
\Edge[style={bend left=0}](10)(12)
\Edge[style={pos=0.4},label={Yes}](12)(13)
\draw [arrow] (12) -| node[fill=white]{No} (64pt,20pt) |- (14);
\Edge[style={}](13)(15)
\Edge[style={}](15)(14)
\Edge[style={}](14)(16.north east)
\Edge[style={}](16)(7)
\Edge[style={pos=0.4},label={Yes}](9)(17)		% f(s') < f* -> update best solution s*
\draw [arrow] (9) -| node[fill=white]{No} (32pt,43pt) |- (18); % f(s') < f* -> i = i + 1
\Edge[style={}](17)(18)                           % update best solution s* -> i = i + 1
\draw [arrow] (18.west)--(11pt,35pt)|-(3);
\end{tikzpicture}
%\end{document}


==> figures/infeas.tex <==
\begin{tikzpicture}[>=latex',scale=0.7,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=10,inner sep=1pt,thick},
cloud node/.style={cloud,fill=gray!0,draw,cloud puffs=10,cloud puff arc=120,aspect=2,inner ysep=1em}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
%\node[depot node](d) at (11,7.45) {0};
%\node[main node,label={$+10$}](0) at (13.5,7.45){1};
%\node[main node,label={$-3$}](1) at (20,11.45){2};
\node[main node,label={$+8$}](2) at (7,2.26){3};
%\node[main node,label={$-6$}](3) at (13.97,13.98){4};
%\node[main node,label={270:$+2$}](4) at (-1.5,2.94){5};
\node[main node,label={$+8$}](5) at (5.52,0.7){6};
\node[cloud node,label={}](6) at (0,6){...};
%\node[main node,label={$-6$}](7) at (13.62,11.61){8};
%\node[main node,label={180:$+2$}](8) at (2.78,15){9};
%\node[main node,label={360:$-2$}](9) at (17.06,7.94){10};
\node[main node,label={360:$-2$}](10) at (1.5,4){11};
\node[main node,label={270:$+4$}](11) at (0,0.5){12};
%\node[main node,label={$-3$}](12) at (6.89,9.15){13};
\node[main node,label={180:$-4$}](13) at (13.1,2.6){14};
\node[main node,label={90:$-5$}](14) at (14.76,0.18){15};
%\node[main node,label={90:$-8$}](15) at (0,10.61){16};
%\node[main node,label={360:$+3$}](16) at (2.84,4.38){17};
\node[cloud node,label={}](17) at (14,6){...};
%\node[main node,label={$+6$}](18) at (4.7,13.1){19};
\node[main node,label={360:$-9$}](19) at (10,4.7){20};
%\Edge[style={bend left=10,pos=0.45},label={0}](d)(0)
%\Edge[style={bend right=5},label={$10$}](0)(1)
%\Edge[style={bend right=5},label={$7$}](1)(3)
%\Edge[style={bend right=5},label={$1$}](3)(8)
%\Edge[style={bend right=5},label={$3$}](8)(18)
%\Edge[style={bend right=5},label={$9$}](18)(7)
%\Edge[style={bend right=5},label={$3$}](7)(12)
%\Edge[style={bend right=5},label={$0$}](12)(16)
%\Edge[style={bend right=5,pos=0.4},label={$3$}](16)(10)
%\Edge[style={bend right=5},label={$8$}](10)(4)
%\Edge[style={bend right=0},label={$10$}](4)(15)
%\Edge[style={bend right=5},label={$2$}](15)(6)
\Edge[style={bend right=5},label={$0$}](6)(11)
\Edge[style={bend right=5},label={$4$}](11)(10)
\Edge[style={bend right=10},label={$2$}](10)(5)
\Edge[style={bend right=20,pos=0.20},label={$10$}](5)(19)
\Edge[style={bend right=5},label={$1$}](19)(2)
\Edge[style={bend right=5},label={$9$}](2)(14)
\Edge[style={bend right=5},label={$4$}](14)(13)
\Edge[style={bend right=5},label={$0$}](13)(17)
%\Edge[style={bend right=5},label={$2$}](17)(9)
%\Edge[style={bend left=35},label={$0$}](9)(d)
\end{tikzpicture}

==> figures/initial-perturb.tex <==
\begin{tikzpicture}[>=latex',framed,scale=2,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](0) at (11.5mm,11.0mm){0};
\node[main node](1) at (18.0mm,10.0mm){1};
\node[main node](2) at (18.5mm,3.0mm){2};
\node[main node](3) at (21.5mm,17.0mm){3};
\node[main node](4) at (0.5mm,8.0mm){4};
\node[main node](5) at (8.5mm,1.0mm){5};
\node[main node](6) at (2.0mm,15.0mm){6};
\node[main node](7) at (14.0mm,17.0mm){7};
\node[main node](8) at (19.2mm,21.8mm){8};
\node[main node](9) at (6.1mm,22.0mm){9};
\Edge[style={bend right=15}](0)(8)
\Edge[style={bend right=7}](8)(7)
\Edge[style={bend right=7}](7)(9)
\Edge[style={bend right=7}](9)(5)
\Edge[style={bend left=7}](5)(6)
\Edge[style={bend left=0}](6)(4)
\Edge[style={bend right=7}](4)(1)
\Edge[style={bend left=7}](1)(2)
\Edge[style={bend right=7}](2)(3)
\Edge[style={bend left=7}](3)(0)
\end{tikzpicture}

==> figures/non-preemptive.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage{tkz-graph}
%\begin{document}
\begin{tikzpicture}[>=latex',scale=0.3,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=14,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](d) at (225mm,225mm) {0};
\node[main node,label={$0$}](0) at (250mm,250mm){1};
\node[main node,label={$-1$}](1) at (113mm,83mm){2};
\node[main node,label={$-2$}](2) at (70mm,150mm){3};
\node[main node,label={180:$+7$}](3) at (339mm,420mm){4};
\node[main node,label={$-8$}](4) at (410mm,60mm){5};
\node[main node,label={$+1$}](5) at (480mm,353mm){6};
\node[main node,label={100:$+7$}](6) at (30mm,88mm){7};
\node[main node,label={$+9$}](7) at (92mm,294mm){8};
\node[main node,label={180:$+7$}](8) at (135mm,415mm){9};
\node[main node,label={200:$+10$}](9) at (255mm,205mm){10};
\node[main node,label={0:$-2;-6$}](11) at (350mm,140mm){12};
\node[main node,label={$+4$}](12) at (236mm,65mm){13};
\node[main node,label={$+6$}](13) at (480mm,292mm){14};
\node[main node,label={0:$-5$}](14) at (194mm,420mm){15};
\node[main node,label={0:$-9$}](15) at (360mm,360mm){16};
\node[main node,label={$-9$}](16) at (387mm,320mm){17};
\node[main node,label={$-5$}](17) at (300mm,293mm){18};
\node[main node,label={$+8$}](18) at (96mm,352mm){19};
\node[main node,label={$-8$}](19) at (340mm,90mm){20};
\Edge[style={bend left=20},label={}](d)(0)
\Edge[style={bend left=20},label={}](0)(d)
\Edge[style={bend right=5},label={$0$}](0)(18)
\Edge[style={bend right=5},label={$8$}](18)(14)
\Edge[style={bend right=10},label={$3$}](14)(8)
\Edge[style={bend right=5},label={$10$}](8)(15)
\Edge[style={bend right=5},label={$1$}](15)(3)
\Edge[style={bend left=5},label={$8$}](3)(5)
\Edge[style={bend right=5},label={$9$}](5)(16)
\Edge[style={bend right=5},label={$0$}](16)(13)
\Edge[style={bend right=5},label={$6$}](13)(11)
\Edge[style={bend right=10},label={$0$}](11)(9)
\Edge[style={bend right=10},label={$10$}](9)(11)
\Edge[style={bend right=5},label={$8$}](11)(4)
\Edge[style={bend right=0},label={$0$}](4)(12)
\Edge[style={bend right=0},label={$4$}](12)(1)
\Edge[style={bend right=0},label={$3$}](1)(6)
\Edge[style={bend left=5},label={$10$}](6)(2)
\Edge[style={bend left=5},label={$8$}](2)(19)
\Edge[style={bend left=5},label={$0$}](19)(7)
\Edge[style={bend right=5,pos=0.3},label={$9$}](7)(17)
\Edge[style={bend right=5},label={$4$}](17)(0)
\end{tikzpicture}
%\end{document}

==> figures/preemptive.tex <==
%\documentclass[border=10pt]{standalone}
%\usepackage{tikz}
%\usepackage{tkz-graph}
%\begin{document}
\begin{tikzpicture}[>=latex',scale=0.3,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=14,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](d) at (225mm,225mm) {0};
\node[main node,label={$-5;+1$}](0) at (250mm,250mm){1};
\node[main node,label={$-1$}](1) at (113mm,83mm){2};
\node[main node,label={$-2$}](2) at (70mm,150mm){3};
\node[main node,label={180:$+7$}](3) at (339mm,420mm){4};
\node[main node,label={0:$-8$}](4) at (410mm,60mm){5};
\node[main node,label={$+1$}](5) at (480mm,353mm){6};
\node[main node,label={100:$+7$}](6) at (30mm,88mm){7};
\node[main node,label={$+9$}](7) at (92mm,294mm){8};
\node[main node,label={180:$+7$}](8) at (135mm,415mm){9};
\node[main node,label={200:$+10$}](9) at (255mm,205mm){10};
%\node[main node,label={}](10) at (20mm,20mm){11};
\node[main node,label={0:$-6;-2$}](11) at (350mm,140mm){12};
\node[main node,label={$+4$}](12) at (236mm,65mm){13};
\node[main node,label={$+6$}](13) at (480mm,292mm){14};
\node[main node,label={0:$-5$}](14) at (194mm,420mm){15};
\node[main node,label={0:$-9$}](15) at (360mm,360mm){16};
\node[main node,label={$-9$}](16) at (387mm,320mm){17};
\node[main node,label={$-5$}](17) at (300mm,293mm){18};
\node[main node,label={$+8$}](18) at (96mm,352mm){19};
\node[main node,label={$-8$}](19) at (340mm,90mm){20};
\Edge[style={bend left=20},label={}](d)(0)
\Edge[style={bend left=20},label={}](0)(d)
\Edge[style={bend right=5},label={$1$}](0)(7)
\Edge[style={bend right=5},label={$10$}](7)(19)
\Edge[style={bend right=5},label={$2$}](19)(2)
\Edge[style={bend right=5},label={$0$}](2)(6)
\Edge[style={bend right=0},label={$7$}](6)(1)
\Edge[style={bend right=0},label={$6$}](1)(12)
\Edge[style={bend right=0},label={$10$}](12)(4)
\Edge[style={bend right=5},label={$2$}](4)(11)
\Edge[style={bend right=10},label={$0$}](11)(9)
\Edge[style={bend right=10},label={$10$}](9)(11)
\Edge[style={bend right=5},label={$4$}](11)(13)
\Edge[style={bend right=5},label={$10$}](13)(16)
\Edge[style={bend right=5},label={$1$}](16)(5)
\Edge[style={bend right=5},label={$2$}](5)(3)
\Edge[style={bend right=5},label={$9$}](3)(15)
\Edge[style={bend left=5},label={$0$}](15)(8)
\Edge[style={bend left=10},label={$7$}](8)(14)
\Edge[style={bend left=5},label={$2$}](14)(18)
\Edge[style={bend right=5},label={$10$}](18)(17)
\Edge[style={bend right=5},label={$5$}](17)(0)
\end{tikzpicture}
%\end{document}

==> figures/solution-nonpreemp.tex <==
\begin{tikzpicture}[>=latex',scale=0.7,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](d) at (11.5,7.45) {0};
\node[main node,label={$+10$}](0) at (13.5,7.45){1};
\node[main node,label={270:$-3$}](1) at (20,11.45){2};
\node[main node,label={270:$+6;+2$}](2) at (7.52,2.26){3};
\node[main node,label={360:$-6$}](3) at (13.97,13.98){4};
\node[main node,label={270:$+2$}](4) at (-1.5,2.94){5};
\node[main node,label={180:$+8$}](5) at (5.52,0){6};
\node[main node,label={$-2$}](6) at (2.33,11.7){7};
\node[main node,label={270:$-6$}](7) at (13.62,11.61){8};
\node[main node,label={180:$+2$}](8) at (2.78,15){9};
\node[main node,label={360:$-5$}](9) at (17.06,7.94){10};
\node[main node,label={270:$+3$}](10) at (0.84,2.92){11};
\node[main node,label={180:$+10$}](11) at (0,0.4){12};
\node[main node,label={110:$-2;-1$}](12) at (6.89,9.15){13};
\node[main node,label={360:$-7$}](13) at (13.1,2.6){14};
\node[main node,label={360:$-5$}](14) at (14.76,0.18){15};
\node[main node,label={$-8$}](15) at (0,10.61){16};
\node[main node,label={110:$+3$}](16) at (2.84,4.38){17};
\node[main node,label={360:$+2$}](17) at (14.81,5.02){18};
\node[main node,label={360:$+6$}](18) at (4.7,13.1){19};
\node[main node,label={$-9$}](19) at (10,4){20};
\Edge[style={bend left=20},label={}](d)(0)
\Edge[style={bend right=5},label={$10$}](0)(1)
\Edge[style={bend right=5},label={$7$}](1)(7)
\Edge[style={bend right=5},label={$1$}](7)(12)
\Edge[style={bend left=27},label={$0$}](12)(11)
\Edge[style={bend left=15},label={$10$}](11)(15)
\Edge[style={bend right=0},label={$2$}](15)(6)
\Edge[style={bend right=0},label={$0$}](6)(18)
\Edge[style={bend right=5},label={$6$}](18)(8)
\Edge[style={bend left=10},label={$8$}](8)(3)
\Edge[style={bend right=5},label={$2$}](3)(12)
\Edge[style={bend right=5},label={$0$}](12)(16)
\Edge[style={bend right=5},label={$3$}](16)(4)
\Edge[style={bend right=5,pos=0.6},label={$5$}](4)(10)
\Edge[style={bend right=0,pos=0.7},label={$8$}](10)(2)
\Edge[style={bend right=20},label={$10$}](2)(19)
\Edge[style={bend right=20},label={$1$}](19)(2)
\Edge[style={bend right=5},label={$7$}](2)(14)
\Edge[style={bend left=5},label={$2$}](14)(5)
\Edge[style={bend right=5},label={$10$}](5)(13)
\Edge[style={bend right=0},label={$3$}](13)(17)
\Edge[style={bend right=0},label={$5$}](17)(9)
\Edge[style={bend left=30},label={$0$}](9)(d)
\end{tikzpicture}


==> figures/solution.tex <==
\begin{tikzpicture}[>=latex',scale=0.7,style={
main node/.style={circle,draw,minimum size=17,inner sep=1pt,thick},
depot node/.style={rectangle,draw,minimum size=15,inner sep=1pt,thick}}]
\SetUpEdge[lw = 0.75pt,color = black,labelcolor = white]
\tikzset{EdgeStyle/.style={->,shorten <=1.5pt,shorten >=1.5pt}}
\scriptsize
\node[depot node](d) at (11.5,7.45) {0};
\node[main node,label={270:$+10$}](0) at (13.5,7.45){1};
\node[main node,label={270:$-3$}](1) at (20,11.45){2};
\node[main node,label={270:$+2;+6$}](2) at (7.52,2.26){3};
\node[main node,label={360:$-6$}](3) at (13.97,13.98){4};
\node[main node,label={270:$+2$}](4) at (-1.5,2.94){5};
\node[main node,label={180:$+8$}](5) at (5.52,0){6};
\node[main node,label={$-2$}](6) at (2.33,11.7){7};
\node[main node,label={270:$-6$}](7) at (13.62,11.61){8};
\node[main node,label={180:$+2$}](8) at (2.78,15){9};
\node[main node,label={360:$-5$}](9) at (17.06,7.94){10};
\node[main node,label={$-3;+6$}](10) at (0.84,2.92){11};
\node[main node,label={180:$+10$}](11) at (0,0.4){12};
\node[main node,label={110:$-1;-2$}](12) at (6.89,9.15){13};
\node[main node,label={360:$-7$}](13) at (13.1,2.6){14};
\node[main node,label={360:$-5$}](14) at (14.76,0.18){15};
\node[main node,label={$-8$}](15) at (0,10.61){16};
\node[main node,label={110:$+3$}](16) at (2.84,4.38){17};
\node[main node,label={360:$+2$}](17) at (14.81,5.02){18};
\node[main node,label={360:$+6$}](18) at (4.7,13.1){19};
\node[main node,label={$-9$}](19) at (10,4){20};
\Edge[style={bend left=0,pos=0.45},label={$0$}](d)(0)
\Edge[style={bend left=0},label={$10$}](0)(9)
\Edge[style={bend left=0},label={$5$}](9)(17)
\Edge[style={bend left=5},label={$7$}](17)(13)
\Edge[style={bend left=5},label={$0$}](13)(5)
\Edge[style={bend right=5},label={$8$}](5)(14)
\Edge[style={bend right=5,pos=0.3},label={$3$}](14)(2)
\Edge[style={bend right=20},label={$9$}](2)(19)
\Edge[style={bend right=20},label={$0$}](19)(2)
\Edge[style={bend right=5},label={$2$}](2)(10)
\Edge[style={bend right=5},label={$8$}](10)(4)
\Edge[style={bend right=0},label={$10$}](4)(15)
\Edge[style={bend right=5},label={$2$}](15)(6)
\Edge[style={bend right=5},label={$0$}](6)(18)
\Edge[style={bend right=5},label={$6$}](18)(8)
\Edge[style={bend left=10},label={$8$}](8)(3)
\Edge[style={bend right=5},label={$2$}](3)(12)
\Edge[style={bend left=15},label={$0$}](12)(11)
\Edge[style={bend right=5},label={$10$}](11)(10)
\Edge[style={bend right=5},label={$7$}](10)(16)
\Edge[style={bend left=0},label={$10$}](16)(12)
\Edge[style={bend left=10},label={$9$}](12)(7)
\Edge[style={bend left=10},label={$3$}](7)(1)
\Edge[style={bend right=5},label={$0$}](1)(d)
\end{tikzpicture}

